The reflective Lorentzian lattices of rank 3

We classify all the symmetric integer bilinear forms of signature (2,1) whose isometry groups are generated up to finite index by reflections. There are 8595 of them up to scale, whose 374 distinct Weyl groups fall into 39 commensurability classes. This extends Nikulin's enumeration of the strongly square-free cases. Our technique is an analysis of the shape of the Weyl chamber, followed by computer work using Vinberg's algorithm and our "method of bijections". We also correct a minor error in Conway and Sloane's definition of their canonical 2-adic symbol.

==> (inline-0) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-16363116\\948024\\53676
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
948024\\-54906\\-3111
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53676\\-3111\\-176
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
505343\\4563888\\73432800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29696\\-268193\\-4315200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1632\\-14739\\-237151
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-333\\-3010\\-48342
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-899\\-8120\\-130620
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-403\\-3639\\-58572
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-259\\-2338\\-37656
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49\\-442\\-7130
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8168328\\-56448\\-59472
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-56448\\-390\\-411
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-59472\\-411\\-433
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6299\\88200\\-945000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\601\\-6450
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
46\\644\\-6901
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-133\\672
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-27\\-448\\4116
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-156\\1926
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-68\\1296
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\1\\136
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22810536\\3272976\\-990864
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3272976\\-469623\\142176
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-990864\\142176\\-43039
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6504625\\-39054960\\20738592
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
932578\\5599369\\-2973324
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-283932\\-1704780\\905255
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2617\\-15715\\8337
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13491\\-81004\\43008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2972\\-17844\\9477
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3747\\-22496\\11952
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-338\\-2029\\1079
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-3) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6574916700\\52718688\\1769328
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
52718688\\-422706\\-14187
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1769328\\-14187\\-476
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4245449\\496887468\\971019324
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-34075\\-3988139\\-7793634
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1125\\-131670\\-257311
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-311\\-36388\\-71478
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\352\\660
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\3627\\7128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\584\\1180
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-41\\-4801\\-9306
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3505\\-410322\\-798732
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-209\\-24466\\-47662
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-4) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2375208\\-49104\\-50688
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49104\\-1014\\-1047
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-50688\\-1047\\-1081
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\92400\\-88704
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1849\\-1776
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1925\\-1849
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-781\\990
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-88\\132
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\156\\-198
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\104\\-148
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\53\\-99
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
83\\792\\-4752
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-21\\-76
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-5) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35211528\\6384312\\-1161864
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6384312\\-1157559\\210660
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1161864\\210660\\-38335
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2299969\\-13817232\\-6220368
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
417252\\2506672\\1128477
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-76428\\-459147\\-206704
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1076\\6457\\2871
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-95\\-572\\-264
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-98\\-588\\-261
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\428\\200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
673\\4046\\1836
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
46759\\281028\\127116
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1336\\8029\\3629
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-6) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2380\\140\\-140
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
140\\-4\\-3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-140\\-3\\6
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-71\\-700\\-1820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-111\\-286
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\70\\181
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\240\\610
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\294\\756
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\68\\178
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-2\\-3
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-28\\-63
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-7) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-133560\\560\\840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
560\\-2\\-5
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
840\\-5\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2521\\-446040\\-110880
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14\\2477\\616
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\177\\43
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-39\\-6900\\-1720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29\\-5131\\-1274
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-3008\\-744
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-177\\-43
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-532\\-126
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-8) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
264040\\-2240\\-840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2240\\19\\7
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-840\\7\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-36961\\-4385920\\258720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
309\\36667\\-2163
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-42\\-4984\\293
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
119\\14120\\-840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
86\\10206\\-595
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\5816\\-332
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\594\\-30
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\357\\-14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-9) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2834520\\5616\\5928
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5616\\-10\\-13
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5928\\-13\\-11
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4679\\1212120\\1085760
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10\\-2591\\-2320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-2331\\-2089
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\258\\233
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\2327\\2093
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1812\\1626
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\2332\\2088
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\18408\\16458
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-10) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3004872\\12168\\6240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12168\\-49\\-26
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6240\\-26\\-11
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\414\\155
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\6422\\2392
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\2280\\846
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\2696\\996
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
97\\20124\\7410
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1038\\380
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\832\\299
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-207\\-78
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-208\\-76
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\2067\\780
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-11) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-50843832\\-1271088\\49920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1271088\\-31777\\1248
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49920\\1248\\-49
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47423\\-1873248\\592800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1186\\-46848\\14825
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-46\\1817\\-576
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\-274\\152
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\-1924\\910
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\-315\\126
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-672\\200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
58\\-2301\\468
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-12) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
341328\\169728\\-624
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
169728\\84398\\-310
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-624\\-310\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
201\\-408\\-1016
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
333\\-676\\-1690
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
65\\-132\\-336
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\2\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-77\\156\\312
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
205\\-416\\-1040
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
34\\-69\\-171
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
135\\-274\\-680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1345\\-2730\\-6786
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-13) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7951632\\7488\\18096
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7488\\-2\\-18
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18096\\-18\\-41
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-76\\-408
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-234\\-1222
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\72\\408
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\229\\1222
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
167\\12792\\68016
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\307\\1629
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\5460\\28912
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\540\\2850
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\155\\814
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\546\\2847
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-14) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-501072\\1872\\2496
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1872\\-2\\-12
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2496\\-12\\-11
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-76\\-144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-78\\-143
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\72\\144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\151\\286
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
107\\8112\\15288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\380\\714
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\3276\\6136
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\153\\285
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\77\\142
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\390\\702
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-15) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
243984\\-1872\\1872
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1872\\14\\-12
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1872\\-12\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1072\\160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\611\\91
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-156\\-24
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-154\\-24
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\156\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\154\\22
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\3536\\520
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\768\\114
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1074\\160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\4446\\663
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-16) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1142196\\4488\\4080
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4488\\-16\\-17
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4080\\-17\\-14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10097\\1016532\\1703196
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-45\\-4531\\-7590
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-33\\-3322\\-5567
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1308\\2194
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\3726\\6240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
191\\19244\\32198
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\706\\1179
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\708\\1176
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\510\\833
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-17) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2521848\\8568\\4488
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8568\\-26\\-17
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4488\\-17\\-7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13871\\2115480\\3745440
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-52\\-7931\\-14040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22\\-3355\\-5941
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\2592\\4592
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\3813\\6750
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
263\\40120\\70992
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\763\\1349
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\1680\\2964
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\765\\1343
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-18) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6404376\\3014712\\21624
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3014712\\-1419106\\-10179
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21624\\-10179\\-73
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
281519\\599760\\-244800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-132526\\-282339\\115240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-943\\-2009\\819
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
201\\428\\-144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
283\\603\\-258
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2903\\6188\\-2992
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
105\\224\\-134
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
101\\216\\-204
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63\\136\\-306
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-19) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-833340\\-411084\\2736
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-411084\\-202786\\1349
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2736\\1349\\-8
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-684191\\1393080\\904020
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-337109\\686387\\445422
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1662\\-3384\\-2197
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1967\\4005\\2598
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-609\\1240\\808
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4619\\9405\\6156
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-138\\281\\186
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-165\\336\\226
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-877\\1786\\1216
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-20) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1477896\\-246696\\4560
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-246696\\-41179\\761
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4560\\761\\-14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6079\\-36480\\-9120
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1018\\-6109\\-1527
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-20\\120\\29
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\-174\\-42
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-4\\100
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-26\\171\\798
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\19\\55
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\44\\111
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-97\\608\\1444
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-21) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-508748712\\-3325152\\93024
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3325152\\-21733\\608
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
93024\\608\\-17
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
658615\\-100768248\\-282264
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4305\\-658666\\-1845
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-119\\18207\\50
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
50\\-7650\\-21
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\-4436\\24
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
205\\-31350\\456
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-764\\34
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-305\\35
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\-1976\\456
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-22) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-114840\\24552\\9504
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
24552\\-5190\\-2181
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9504\\-2181\\-410
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
375935\\1524864\\601920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-88466\\-358835\\-141645
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10680\\-43320\\-17101
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1874\\-7601\\-3003
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8407\\-34100\\-13464
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1619\\-6567\\-2592
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1581\\-6413\\-2530
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-991\\-4020\\-1584
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-23) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47940\\19040\\-340
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19040\\7562\\-135
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-340\\-135\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-89761\\227120\\68000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35376\\89511\\26800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-330\\835\\249
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2197\\-5559\\-1666
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
215\\-544\\-164
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
83\\-210\\-65
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-27\\68\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\5\\0
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-24) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22161412\\108836\\217672
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
108836\\-534\\-1069
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
217672\\-1069\\-2138
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
586403\\1172808\\59096492
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2961\\-5923\\-298403
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5760\\-11520\\-580481
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\2\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-2\\-508
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-62\\-105\\-6258
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-360\\-689\\-36296
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-767\\-1512\\-77308
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-25) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2676340\\-703760\\14820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-703760\\-185058\\3897
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14820\\3897\\-82
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-140449\\532000\\-106400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-36927\\139874\\-27975
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
759\\-2875\\574
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-16\\61\\7
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30\\114\\-5
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-77\\292\\-42
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-301\\1140\\-235
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2329\\8816\\-2052
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-26) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21420\\-3780\\13860
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3780\\-642\\2001
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13860\\2001\\-1070
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9409\\67200\\3780
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1456\\10399\\585
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2464\\-17600\\-991
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-899\\6420\\360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\7\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
134\\-957\\-54
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
348\\-2485\\-140
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\-107\\-6
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-27) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15952860\\39060\\3780
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
39060\\-48\\-21
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3780\\-21\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
145529\\42656460\\172986660
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-387\\-113435\\-460014
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-27\\-7914\\-32095
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
325\\95262\\386316
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
363\\106400\\431490
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\7914\\32095
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47\\13776\\55872
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\9086\\36855
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
26\\7620\\30915
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\586\\2379
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\3220\\13090
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-28) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6749126720280\\-24187683240\\83739600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-24187683240\\86684403\\-300108
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
83739600\\-300108\\1039
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
614748959\\171590920200\\16338543480
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2203188\\-614961686\\-58555419
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8004\\2234105\\212726
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12529\\3497139\\332955
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27543\\7687900\\731940
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1983\\553502\\52696
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3181\\887892\\84528
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1805\\503818\\47964
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1141\\318480\\30330
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\2233\\216
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\280\\280
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-29) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9024120\\-22680\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22680\\57\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2684639\\1071487200\\18476640
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6715\\-2680076\\-46215
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-663\\-264615\\-4564
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-613\\-244659\\-4221
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1361\\-543200\\-9360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-50\\-19956\\-343
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-169\\-67452\\-1152
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53\\-21154\\-357
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-41\\-16365\\-270
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-1996\\-30
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-27\\-10780\\-140
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-30) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2584117800\\-1286540200\\1826000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1286540200\\-640522510\\909115
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1826000\\909115\\-1282
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2951517359\\-5913532680\\10443879600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1469189856\\-2943605329\\5198696160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2235998\\4479949\\-7912031
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1411\\2827\\-5005
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15175\\-30404\\53680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
282\\-565\\1000
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-33161\\66440\\-117304
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5621\\11262\\-19885
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-79828\\159940\\-282425
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5060\\10138\\-17903
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-31) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-305240\\-121680\\2080
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-121680\\-48506\\829
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2080\\829\\-14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18199\\-46800\\-70200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7245\\-18631\\-27945
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-112\\288\\431
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-44\\-84
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
278\\-715\\-1079
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
607\\-1560\\-2280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
95\\-244\\-347
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1661\\-4264\\-5928
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\-105\\-130
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-32) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1188348\\1692\\3384
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1692\\-2\\-7
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3384\\-7\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9401\\-4808100\\-916500
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18\\9206\\1755
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\1023\\194
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29\\-14832\\-2826
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-195\\-99734\\-18988
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-1023\\-194
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35\\-17907\\-3384
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-512\\-96
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-517\\-94
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-33) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
156860\\-31620\\-620
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-31620\\6374\\125
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-620\\125\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
463511\\2291520\\425320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-94251\\-465961\\-86485
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2670\\13200\\2449
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18\\-89\\-17
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4546\\-22475\\-4185
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-481\\-2378\\-442
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8208\\-40579\\-7533
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7744\\-38285\\-7105
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-99349\\-491164\\-91140
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2670\\-13200\\-2449
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-34) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
24993540\\79200\\-77220
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
79200\\246\\-243
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-77220\\-243\\238
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-121441\\-19005360\\-58655520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-440\\-68861\\-212520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
394\\61661\\190301
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\804\\2439
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\3630\\11143
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\4552\\14022
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
989\\154770\\477675
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63\\9848\\30416
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
105\\16379\\50655
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\1235\\3845
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-35) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
248820\\0\\-660
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\4\\-1
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-660\\-1\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-551\\-52800\\-204600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-193\\-744
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\192\\743
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21\\-2024\\-7810
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-870\\-3350
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-1650\\-6336
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-98\\-374
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29\\-2860\\-10890
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-198\\-753
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-100\\-380
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-36) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3198360\\531960\\-2640
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
531960\\88477\\-439
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2640\\-439\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-233531\\1408440\\885720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-38600\\232799\\146400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-193\\1164\\731
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1605\\-9680\\-6072
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
514\\-3100\\-1945
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1543\\-9306\\-5841
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
193\\-1164\\-731
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21303\\-128480\\-80740
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1931\\-11646\\-7320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1867\\-11260\\-7080
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
161\\-971\\-611
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-37) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
86152440\\195360\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
195360\\443\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
862069\\-380325000\\-3651120
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1955\\-862501\\-8280
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-102\\45000\\431
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
107\\-47212\\-572
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\-16325\\-185
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
119\\-52503\\-561
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\-7059\\-71
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1869\\-824560\\-7920
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
86\\-37941\\-360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
171\\-75440\\-700
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\-13676\\-122
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-38) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7446780\\17820\\17820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17820\\-42\\-45
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17820\\-45\\-34
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29699\\9751500\\2643300
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-75\\-24626\\-6675
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-57\\-18715\\-5074
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\10178\\2760
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
967\\317460\\86130
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\2626\\713
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\7548\\2052
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\655\\180
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-330\\-88
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-39) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-156619640\\493680\\-116960
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
493680\\-1538\\349
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-116960\\349\\-66
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1845791\\749136960\\690421680
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5510\\-2236301\\-2061025
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1044\\423720\\390509
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-713\\-289380\\-266700
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-181\\-73461\\-67703
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-50\\-20293\\-18702
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3175\\-1288600\\-1187552
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-309\\-125410\\-115575
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-97\\-39368\\-36280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-87\\-35309\\-32538
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-40) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-36481380\\30420\\42900
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
30420\\-22\\-37
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
42900\\-37\\-50
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
107639\\26479440\\72728760
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-75\\-18451\\-50675
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-132\\-32472\\-89189
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\2710\\7430
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\7631\\20943
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47\\11565\\31755
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\10578\\29054
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14\\3443\\9460
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-41) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63140\\-25420\\-820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-25420\\10234\\329
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-820\\329\\-38
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-560881\\-1394000\\39360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
225378\\560149\\-15816
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10431\\-25925\\731
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1125\\2796\\-80
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
338\\840\\-25
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
495\\1230\\-41
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\72\\-4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-412\\-1025\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35\\-87\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\5\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2573\\6396\\-164
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
140\\348\\-9
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-42) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-263993988\\88065156\\275064
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
88065156\\-29377454\\-91759
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
275064\\-91759\\-286
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4225\\12598\\21556
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
79077\\235790\\403398
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2470\\7365\\12597
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1263\\3766\\6438
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
330\\984\\1679
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-329\\-981\\-1680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-661\\-1971\\-3358
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
274\\817\\1400
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49870\\148701\\254478
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-43) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3898356\\4620\\7392
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4620\\-2\\-9
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7392\\-9\\-14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11705\\-403788\\-5933928
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\551\\8112
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
22\\759\\11153
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\36\\504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\33\\506
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-42\\-504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-36\\-506
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-594\\-8613
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6\\-208\\-3041
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-44) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3813780\\10200\\15300
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10200\\-26\\-43
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15300\\-43\\-58
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
220319\\42769620\\26355780
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-568\\-110264\\-67947
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-920\\-178595\\-110056
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\4080\\2510
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
39\\7582\\4658
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\195\\119
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-194\\-120
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-391\\-238
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\387\\240
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-45) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5460\\-1092\\-1092
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1092\\218\\209
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1092\\209\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\0\\1092
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\-209
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\21\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-47\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-331\\-1729\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-58\\-303\\-6
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-209\\-1092\\-52
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-46) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-156692172\\269724\\-125580
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
269724\\-434\\177
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-125580\\177\\-50
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4129943\\3749189808\\2899620360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6851\\-6219383\\-4810065
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2976\\2701632\\2089439
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\11802\\9128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29\\-26325\\-20358
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-54\\-49021\\-37912
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-290\\-263263\\-203606
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-149\\-135263\\-104612
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1214\\-1102077\\-852345
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-47) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
22003140\\6840\\-30780
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6840\\-2\\-5
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30780\\-5\\38
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13111\\-13686840\\-12402060
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-11485\\-10406
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
26\\27144\\24595
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\13578\\12300
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\21945\\19874
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\3137\\2840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
85\\88920\\80484
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\2095\\1895
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\1048\\948
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\1045\\950
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-48) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-57207108\\148992\\147828
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
148992\\-386\\-385
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
147828\\-385\\-382
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6104015\\-5307840\\2367031248
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-16583\\14419\\-6430599
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15778\\13720\\-6118435
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
125\\-106\\48470
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3029\\-2522\\1174476
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
100\\-81\\38772
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
622\\-485\\241142
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\-15\\8140
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\-4\\3486
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
85\\0\\32883
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\2\\-389
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-3\\390
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-49) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-506940\\-252756\\1428
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-252756\\-126022\\713
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1428\\713\\178
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7608385\\15268176\\-359856
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3794276\\7614188\\-179459
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-122692\\246213\\-5804
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
179\\-359\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2679\\-5372\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
426\\-854\\-7
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-197\\396\\-30
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5155\\10346\\-280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-26252\\52683\\-1292
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17403\\34924\\-836
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-264002\\529788\\-12495
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-50) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
51517956\\8568\\-52836
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8568\\-2\\-5
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-52836\\-5\\50
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-52837\\-69056652\\-62663496
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-24\\-31369\\-28464
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\92797\\84205
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-1314\\-1188
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-14518\\-13090
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-3\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44\\57477\\52173
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\30056\\27276
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
237\\309757\\281078
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-51) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-103180\\-30800\\1540
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30800\\-9194\\461
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1540\\461\\34
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-70841\\237160\\-9240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21183\\70916\\-2763
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-575\\1925\\-76
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-25\\84\\-14
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
125\\-418\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
26\\-87\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\77\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-251\\840\\-20
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-251\\840\\-21
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1249\\4180\\-110
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-52) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23541960\\3623880\\34320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3623880\\-557834\\-5283
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
34320\\-5283\\-50
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15787201\\-101587200\\-103474800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2430364\\15638863\\15929451
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
22632\\145632\\148337
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-84\\-48
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-107\\-689\\-650
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-172\\-1107\\-1104
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1317\\-8475\\-8590
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10685\\-68757\\-69888
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2302\\-14813\\-15074
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-201073\\-1293864\\-1317576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12427\\-79965\\-81455
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-53) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-60078876\\27456\\20592
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27456\\-10\\-13
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
20592\\-13\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
146431\\208995072\\148372224
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-60\\-85636\\-60795
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-60\\-85635\\-60796
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-1430\\-1012
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\9984\\7098
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\2854\\2027
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
511\\729300\\517803
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\44244\\31412
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
571\\814957\\578578
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
89\\127026\\90180
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-54) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6396119940\\2136697380\\6986100
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2136697380\\-713788318\\-2333787
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6986100\\-2333787\\-7630
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
593000351\\1775113200\\3069360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-198098586\\-592996976\\-1025355
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-652050\\-1951875\\-3376
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1236\\3700\\-25
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5367\\16066\\-29
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4129\\12360\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-3\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1987\\-5948\\-2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6871\\-20568\\-21
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-563347\\-1686350\\-2175
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-59522\\-178176\\-235
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1997591\\-5979684\\-8004
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-55) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1334060\\-267540\\-1820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-267540\\53654\\365
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1820\\365\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6860671\\34190520\\3215940
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1377120\\-6862951\\-645525
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4864\\24240\\2279
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7844\\-39091\\-3679
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15507\\-77280\\-7280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-365\\-1819\\-172
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2739\\-13650\\-1300
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-61\\-304\\-30
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
73\\364\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\5\\0
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-56) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-526380\\-262260\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-262260\\-130666\\-3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-3\\14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1859\\-3720\\-1860
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
925\\-1851\\-925
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\-16\\-9
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-275\\552\\114
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1081\\2170\\434
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-127\\255\\45
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
170\\-341\\-93
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
299\\-600\\-140
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
146\\-293\\-66
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6951\\-13950\\-3100
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-57) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-648168612\\162288\\233772
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
162288\\-38\\-61
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
233772\\-61\\-82
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3894911\\6132322560\\6541288320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1053\\-1657891\\-1768455
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1332\\-2097160\\-2237021
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\1575\\1679
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
703\\1106852\\1180636
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
234\\368424\\392987
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1210\\1905090\\2032119
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
751\\1182412\\1261260
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1037\\1632701\\1741583
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
271\\426674\\455130
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-58) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4758603960\\3057480\\-704520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3057480\\-1946\\429
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-704520\\429\\-74
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9849599\\18693309600\\14597517600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6408\\-12161584\\-9496923
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1560\\2960685\\2311984
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-109\\-206868\\-161541
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-268\\-508630\\-397185
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9401\\-17841912\\-13932624
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-183\\-347311\\-271213
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-512\\-971712\\-758805
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-499\\-947040\\-739540
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1199\\-2275554\\-1776975
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-277\\-525712\\-410528
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-59) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1509227220\\341940\\496920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
341940\\-74\\-117
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
496920\\-117\\-158
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3630959\\7478567280\\5881348320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-864\\-1779553\\-1399488
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1143\\-2354199\\-1851407
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\76210\\59930
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
109\\224516\\176546
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\4120\\3239
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-4119\\-3240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-8241\\-6478
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\6178\\4860
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
387\\797040\\626890
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\39132\\30777
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-60) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1684740\\-330240\\-2580
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-330240\\64706\\513
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2580\\513\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1307201\\-6480960\\-23818560
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
261915\\1298546\\4772367
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
475\\2355\\8654
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2113\\-10476\\-38514
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4059\\-20124\\-74003
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-261\\-1294\\-4761
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12073\\-59856\\-220332
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-237\\-1175\\-4330
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-71\\-352\\-1300
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1301\\-6450\\-23865
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
347\\1720\\6450
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-61) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2637852\\627564\\-5208
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
627564\\149302\\-1239
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5208\\-1239\\10
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1702273\\7166208\\1374912
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-404690\\1703659\\326865
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1716\\-7224\\-1387
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
796\\-3351\\-645
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6134\\-25823\\-4991
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
81\\-341\\-67
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\-80\\-18
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
309\\-1302\\-434
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\21\\-3
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-59\\248\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\21\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
81\\-341\\-62
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-62) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4060860\\810900\\-3180
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
810900\\161926\\-635
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3180\\-635\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23937769\\119905080\\8000880
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4777812\\23932219\\1596920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-16605\\83175\\5549
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
221\\-1107\\-73
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1217\\-6096\\-405
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
74701\\-374180\\-24910
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2103\\-10534\\-702
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
525817\\-2633835\\-175695
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16605\\-83175\\-5549
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1408231\\-7053876\\-470640
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
48709\\-243985\\-16280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
117014\\-586127\\-39114
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
39301\\-196860\\-13140
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-63) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8560860\\-1714020\\-4620
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1714020\\343174\\925
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4620\\925\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-829\\-4140\\-240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-663\\-3311\\-187
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-497\\-2482\\-138
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22357\\-111650\\-6160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-331\\-1653\\-90
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-826\\-4125\\-220
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-164\\-819\\-42
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\5\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
185\\924\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-64) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1671382020\\328020\\475860
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
328020\\-62\\-97
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
475860\\-97\\-130
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
352351\\918317400\\604503900
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-72\\-187651\\-123525
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-96\\-250200\\-164701
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\2607\\1715
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-2606\\-1716
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-5215\\-3430
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\65142\\42900
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\44300\\29170
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
85\\221508\\145845
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
453\\1180520\\777260
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
28\\72969\\48042
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
368\\959035\\631400
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-65) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-929927460\\291060\\161700
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
291060\\-82\\-55
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
161700\\-55\\-26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12\\17815\\36939
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\63840\\132360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
39\\57904\\120043
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\2970\\6155
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-1484\\-3080
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-1485\\-3078
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\1484\\3079
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
263\\390390\\809655
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\13360\\27706
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
67\\99462\\206250
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-66) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-606294780\\55970460\\125580
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
55970460\\-5166946\\-11593
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
125580\\-11593\\-26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-491401\\-5307120\\-7174440
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
45365\\489941\\662329
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
100\\1080\\1459
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-95\\-1026\\-1386
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-24\\-259\\-441
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-75\\-375
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\76\\-80
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
108\\1170\\-65
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
75\\812\\182
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
209\\2262\\858
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\119\\69
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
589\\6370\\4550
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-67) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-573936958140\\420774900\\139639500
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
420774900\\-308486\\-102375
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
139639500\\-102375\\-33974
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-262630369\\-358475530140\\746109000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
192544\\262811619\\-547000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63800\\87083375\\-181251
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\6822\\-6
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-151\\-206115\\455
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-1364\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
244\\333060\\-735
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
423\\577382\\-1235
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
939\\1281700\\-2723
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18151\\24775400\\-52520
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
943\\1287157\\-2726
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59737\\81538548\\-172536
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
689\\940455\\-1985
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1039\\1418186\\-2982
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-68) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-84744\\0\\792
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\15\\-9
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
792\\-9\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-64\\-108
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\66\\99
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\64\\105
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
79\\5016\\8316
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\190\\316
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\568\\948
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\440\\737
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\62\\105
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\176\\308
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-66\\-108
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-69) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2051280\\-1018512\\1584
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1018512\\-505662\\783
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1584\\783\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\-64\\-1008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-16\\33\\495
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-31\\64\\1002
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2429\\5016\\79200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-46\\95\\1504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-275\\568\\9024
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-213\\440\\7018
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15\\31\\501
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-85\\176\\2992
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\-33\\-504
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-70) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9764440\\82320\\840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
82320\\-694\\-7
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
840\\-7\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-949971\\-112791560\\8248520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7995\\949259\\-69420
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-82\\-9736\\711
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\475\\-30
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\1781\\-128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
347\\41200\\-3000
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
82\\9736\\-711
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5763\\684250\\-50050
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1069\\126924\\-9288
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-71) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
466760\\-4480\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4480\\43\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-50051\\-5125120\\600600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
480\\49151\\-5760
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-75\\-7680\\899
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-105\\-5
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\101\\-21
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\3780\\-500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\1944\\-238
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
349\\35735\\-4200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
131\\13416\\-1560
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-72) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8680\\-2240\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2240\\578\\-1
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\-15
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7349\\28560\\-2520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1925\\-7481\\660
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-385\\-1496\\131
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8\\-31\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\4\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
223\\868\\-84
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
126\\490\\-45
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
443\\1722\\-154
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
351\\1364\\-120
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-73) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-668920\\-105840\\6440
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-105840\\-16745\\1019
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6440\\1019\\-62
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23309\\-31080\\1906240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3681\\-4909\\301024
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-225\\300\\-18401
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\2\\-71
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-2\\278
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
73\\-84\\6188
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
73\\-90\\6090
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
60\\-77\\4956
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
91\\-120\\7464
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-74) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-113160\\552\\552
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
552\\5\\-5
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
552\\-5\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-3312\\-1656
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-11\\-5
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\24\\11
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-48\\-159
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-46\\-161
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\48\\156
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\230\\782
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\44\\156
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\1035\\4416
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\103\\455
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
67\\2208\\10120
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-75) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25944\\-1104\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1104\\47\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\1104\\7728
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-48\\-329
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\7\\48
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\45\\-15
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\115\\-23
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\24\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-23\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-24\\-4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-83\\-2208\\-1794
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-242\\-212
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-105\\-2852\\-2668
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-76) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8617560\\-9240\\-10920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9240\\13\\11
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10920\\11\\14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41999\\6384000\\27783000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-50\\-7601\\-33075
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-52\\-7904\\-34399
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-150\\-663
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-756\\-3311
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\-2880\\-12576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-607\\-2647
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37\\-5620\\-24480
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-83\\-12614\\-54908
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-179\\-27210\\-118410
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-221\\-33600\\-146188
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-77) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
152066040\\533400\\-47040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
533400\\1871\\-165
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-47040\\-165\\14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-655201\\186950400\\2074800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2298\\655695\\7277
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
156\\-44512\\-495
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\570\\-3
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-1428\\-35
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\-10560\\-156
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\-5422\\-70
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
101\\-28820\\-340
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
122\\-34811\\-392
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
271\\-77325\\-855
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
683\\-194880\\-2128
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-78) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1611480\\-106080\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-106080\\-6982\\-1
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
477749\\-7254000\\-7059000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31703\\-481369\\-468428
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-245\\3720\\3619
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\-167\\-160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\-91\\-78
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\76\\80
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-77\\1170\\1170
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
113\\-1716\\-1716
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\-410\\-405
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
363\\-5512\\-5408
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-79) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
69243720\\-118560\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-118560\\203\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-887251\\-517647000\\8112000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1519\\886227\\-13888
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-112\\-65344\\1023
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\583\\-15
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-585\\-13
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-584\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\585\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\584\\-2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\18096\\-156
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\6420\\-70
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63\\36764\\-468
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-80) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3472440\\1155960\\-2280
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1155960\\384814\\-759
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2280\\-759\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17255041\\51838080\\3064320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5743166\\17253781\\1019928
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7095\\21315\\1259
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1423\\-4275\\-285
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
237\\-712\\-44
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9227\\-27720\\-1650
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
57957\\-174116\\-10336
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9935\\-29847\\-1770
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
83261\\-250135\\-14820
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21997\\-66084\\-3912
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
35714\\-107293\\-6346
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25543\\-76737\\-4536
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
719213\\-2160680\\-127680
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-81) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-40166760\\-13390440\\34200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13390440\\-4463986\\11401
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
34200\\11401\\-29
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
734159\\-2202480\\-419520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
244846\\-734539\\-139912
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-665\\1995\\379
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53\\160\\398
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1699\\5130\\13110
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49\\148\\396
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-89\\270\\1155
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-347\\1064\\8664
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10\\33\\1110
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
291\\-855\\6460
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
169\\-504\\1008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
425\\-1273\\494
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
379\\-1137\\-216
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11773\\-35340\\-14440
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-82) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-47100\\-22000\\-700
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22000\\-10276\\-327
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-700\\-327\\-10
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3001\\6000\\16500
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1402\\2803\\7711
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-36\\72\\197
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15\\32\\3
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\2\\4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\-32\\-4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\-78\\-46
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
263\\-550\\-500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
387\\-800\\-1100
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-83) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-448200\\2000\\2600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2000\\-7\\-12
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2600\\-12\\-15
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11699\\335400\\1747200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-33\\-947\\-4928
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-72\\-2064\\-10753
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\31\\148
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-32\\-148
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\111\\599
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
54\\1525\\8075
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
267\\7600\\39900
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-84) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6269800\\2600\\60000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2600\\-1\\-25
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
60000\\-25\\-574
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
122399\\18972000\\11954400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-60\\-9301\\-5860
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1158\\-179490\\-113099
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-150\\-98
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\18\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\484\\292
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\2028\\1269
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
138\\21450\\13475
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
599\\92900\\58500
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-85) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
255300\\86500\\-16400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
86500\\29308\\-5557
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-16400\\-5557\\1054
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
179199\\-627200\\-518000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
60608\\-212129\\-175195
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11392\\39872\\32929
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-131\\458\\376
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1763\\6172\\5104
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9311\\32600\\26975
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-478\\1674\\1387
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-411\\1440\\1196
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-86) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-322600\\-97800\\8000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-97800\\-29649\\2425
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8000\\2425\\-198
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1302401\\4573200\\3374400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-394416\\1384937\\1021896
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31856\\-111858\\-82537
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-20\\70\\49
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-60\\-48
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\-150\\-100
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\46\\38
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-149\\524\\396
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-87) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1566600\\-311000\\6200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-311000\\-61739\\1230
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6200\\1230\\-23
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8738101\\44494200\\23871600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1736889\\8844197\\4745004
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
38836\\-197752\\-106097
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-54\\275\\149
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
55\\-280\\-148
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
54\\-275\\-150
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22\\112\\59
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-447\\2276\\1216
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-88) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6278220\\29700\\59400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29700\\-140\\-281
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59400\\-281\\-562
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18181\\181800\\-2017980
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
91\\-911\\10101
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
172\\-1720\\19091
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\-58\\982
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\-102\\1111
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\-200\\1480
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-70\\-280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-54\\-1134
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-89) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6977160\\40320\\23040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
40320\\-233\\-133
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23040\\-133\\-70
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-230401\\-40406400\\921600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1328\\232897\\-5312
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
624\\109434\\-2497
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-44\\-7716\\175
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-163\\-28586\\652
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-329\\-57700\\1320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-63\\-11050\\255
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-55\\-9648\\225
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-90) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-133937640\\26822160\\347040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
26822160\\-5371367\\-69498
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
347040\\-69498\\-899
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
39008339\\191483280\\255534840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7810964\\-38342289\\-51167864
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-101675\\-499100\\-666051
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
76\\373\\503
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-55\\-270\\-359
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53\\-260\\-360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
824\\4045\\5385
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3577\\17559\\23409
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-91) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-642852\\2772\\1512
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2772\\-8\\-9
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1512\\-9\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
109493\\13517532\\21639996
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-341\\-42099\\-67394
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-341\\-42098\\-67395
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\124\\197
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\126\\189
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-124\\-198
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-126\\-196
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\1848\\2968
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
34\\4194\\6723
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
54\\6664\\10675
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-92) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5026392\\-29232\\-504
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29232\\-170\\-3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-504\\-3\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
266111\\-45671472\\-2794176
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1552\\-266363\\-16296
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-24\\4119\\251
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
24\\-4119\\-251
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3035\\-520884\\-31878
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
449\\-77060\\-4720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
222\\-38101\\-2338
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
193\\-33124\\-2044
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\-7380\\-459
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\-4634\\-294
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-93) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
289800\\4536\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4536\\71\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
62495\\-4046616\\-484344
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
980\\-63456\\-7595
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-124\\8029\\960
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\-1490\\-184
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
755\\-48888\\-5859
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
225\\-14568\\-1736
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
113\\-7315\\-861
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
103\\-6664\\-756
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\-3168\\-342
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\-581\\-56
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-94) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-639288\\7128\\7200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7128\\-79\\-81
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7200\\-81\\-80
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41381\\2221560\\1472328
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-456\\-24481\\-16224
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-475\\-25500\\-16901
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
121\\6480\\4320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\1224\\828
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-162\\-106
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-160\\-108
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\1024\\672
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\807\\532
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-95) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-32976\\-8208\\-3456
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8208\\-2042\\-856
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3456\\-856\\-345
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
20987\\-94248\\23760
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5141\\-23087\\5820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1855\\-8330\\2099
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
757\\-3402\\864
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
202\\-909\\234
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
35\\-158\\42
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\13\\-2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29\\130\\-32
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-4\\0
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-96) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-65808\\1440\\2304
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1440\\-30\\-52
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2304\\-52\\-79
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3059\\52632\\53856
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-55\\-947\\-968
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-120\\-2064\\-2113
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
67\\1134\\1188
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\261\\288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\14\\19
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-21\\-16
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-54\\-52
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\20\\16
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-97) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-396720\\3744\\3744
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3744\\-34\\-36
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3744\\-36\\-35
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9935\\347760\\702144
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-90\\-3151\\-6360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-96\\-3360\\-6785
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\657\\1350
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\234\\504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-36\\-70
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-34\\-72
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\107\\210
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\672\\1336
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-98) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14837184\\46080\\46080
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
46080\\-136\\-144
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
46080\\-144\\-143
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53999\\1911600\\15465600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-150\\-5311\\-42960
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-170\\-6018\\-48689
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
62\\2205\\17748
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
173\\6138\\49536
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\744\\6014
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
61\\2158\\17472
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
24\\847\\6876
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
45\\1584\\12896
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-99) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-202207680\\170496\\340992
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
170496\\-136\\-288
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
340992\\-288\\-575
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
371951\\13266288\\213913728
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-270\\-9631\\-155280
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-630\\-22470\\-362321
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
116\\4149\\66708
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
317\\11322\\182304
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\678\\10927
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
109\\3886\\62688
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
42\\1495\\24156
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
77\\2736\\44288
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-100) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12431315950200\\-85733217000\\-591012000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-85733217000\\-591263590\\-4075945
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-591012000\\-4075945\\-28098
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-726032161\\104802166080\\68540893200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5007114\\722772931\\472695405
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-34524\\4983512\\3259229
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1839\\265456\\173928
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1134\\163691\\107200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1639\\236588\\154780
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-631\\91085\\59475
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2147\\309924\\201780
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-632\\91233\\59040
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-101) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-34713720\\-239400\\-104400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-239400\\-1651\\-720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-104400\\-720\\-313
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
107\\-15435\\-180
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\-3608\\-38
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
85\\-12276\\-108
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-2460\\-10
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\140\\12
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-79\\11340\\270
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\719\\14
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-31\\4464\\72
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\145\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\-1008\\-16
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-102) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-388942920\\-2682360\\52200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2682360\\-18499\\360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
52200\\360\\-7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
52919\\-7673400\\-52920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
365\\-52926\\-365
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\1015\\6
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-2475\\-540
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-436\\-55
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\-4500\\-288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\-870\\-5
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-724\\48
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-103) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2359080\\1049040\\8280
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1049040\\-466489\\-3682
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8280\\-3682\\-29
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12959\\29160\\-3240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5764\\-12970\\1441
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-44\\-99\\10
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-403\\-900\\-810
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35\\-78\\-92
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49\\-108\\-288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\70\\-40
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\92\\24
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-104) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
229680\\56880\\21600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
56880\\14086\\5346
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21600\\5346\\1993
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
259\\-1080\\90
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\4\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-635\\2646\\-216
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1291\\5380\\-440
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-657\\2738\\-224
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30623\\127620\\-10440
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-836\\3484\\-285
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2693\\11223\\-918
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1027\\4280\\-350
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6\\25\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-105) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-452880\\152640\\720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
152640\\-51434\\-244
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
720\\-244\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\45\\495
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-20\\-168
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\-54\\-504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\20\\160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\54\\496
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1331\\3780\\35280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
81\\230\\2154
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
149\\423\\3978
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\105\\995
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\17\\166
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-106) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2159280\\8640\\8640
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8640\\-34\\-36
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8640\\-36\\-31
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\3060\\1170
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1256\\488
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\1791\\702
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\3040\\1200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\357\\142
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
101\\18000\\7200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\356\\143
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1242\\504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-180\\-70
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-178\\-72
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-107) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2720880\\7200\\7200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7200\\-2\\-20
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7200\\-20\\-19
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
101\\1980\\36135
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47\\920\\16816
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\801\\14670
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\720\\13240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\19\\358
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\0\\360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-20\\-358
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-18\\-360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\40\\715
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\138\\2504
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-108) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-446488\\1176\\2744
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1176\\-2\\-9
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2744\\-9\\-14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
148175\\22950816\\14175504
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-423\\-65519\\-40467
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-864\\-133824\\-82657
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\156\\95
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-156\\-96
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\147\\98
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47\\7252\\4508
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\773\\479
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\4180\\2584
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-109) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15120\\4256\\-224
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4256\\1198\\-63
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-224\\-63\\3
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1009\\3696\\2688
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-282\\1033\\752
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\-33\\-25
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\-98\\-42
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\-91\\-49
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
57\\-208\\-128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44\\-161\\-112
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\-136\\-112
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-110) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53820\\-26676\\468
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-26676\\-13222\\233
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
468\\233\\58
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
419795\\-845676\\-6084
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
208311\\-419642\\-3019
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10557\\-21267\\-154
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-58\\117\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-117\\236\\-4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-232\\468\\-9
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-219\\442\\-13
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\-20\\-3
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-111) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
261856080\\-6681600\\141840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6681600\\170490\\-3618
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
141840\\-3618\\83
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-39\\9
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
277\\10810\\-2160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
764\\29815\\-5970
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3749\\146304\\-29304
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1897\\74030\\-14830
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1415\\55220\\-11064
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
203\\7922\\-1588
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\1600\\-321
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\1600\\-320
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-112) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-85179240\\2184120\\-28440
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2184120\\-56004\\729
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-28440\\729\\-7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1634491\\-63825120\\-6172200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41899\\1636111\\158220
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-429\\-16752\\-1621
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
265\\10348\\1004
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
919\\35886\\3474
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
593\\23156\\2238
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3869\\151080\\14580
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
205\\8005\\771
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
185\\7224\\693
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-113) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-182160\\26640\\5040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
26640\\-3894\\-738
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5040\\-738\\-139
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4799\\24000\\46080
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-710\\-3551\\-6816
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-130\\-650\\-1249
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\6\\4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\252\\432
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14\\71\\129
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
134\\675\\1260
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
83\\416\\792
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
65\\324\\630
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-114) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10658160\\30960\\-3222720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
30960\\-78\\9480
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3222720\\9480\\-973279
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3654421\\-109651080\\11032560
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8701\\261073\\-26268
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1124011\\-33726014\\3393347
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53\\-1591\\160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3959\\-118800\\11952
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1108\\-33247\\3345
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21047\\-631530\\63540
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6487\\-194644\\19584
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2531\\-75942\\7641
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-115) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-91440\\-4320\\2160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4320\\-42\\12
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2160\\12\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-301\\64200\\115200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\1069\\1920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-428\\-769
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\1080\\1944
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\644\\1158
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29\\6210\\11160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\1924\\3456
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\1494\\2682
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-116) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1625040\\101520\\30240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
101520\\-6342\\-1890
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
30240\\-1890\\-559
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21601\\-320400\\-86400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1356\\20113\\5424
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
372\\5518\\1487
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-106\\-20
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\60\\72
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\278\\90
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
127\\1875\\540
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
95\\1408\\384
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44\\654\\171
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-117) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-163064\\1632\\1632
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1632\\-16\\-17
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1632\\-17\\-15
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9757\\652392\\317832
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-105\\-7021\\-3420
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-84\\-5616\\-2737
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
463\\30974\\15062
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\4748\\2312
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\1938\\946
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\868\\425
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53\\3536\\1736
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
155\\10336\\5083
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\2066\\1018
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
95\\6324\\3128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\2720\\1360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\132\\67
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-118) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-59024\\-1360\\1360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1360\\2\\8
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1360\\8\\-15
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
475\\44744\\64736
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\1973\\2856
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18\\-1692\\-2449
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
32\\2992\\4335
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\369\\536
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\88\\129
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\60\\96
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-138\\-188
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-25\\-2924\\-4080
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-110\\-155
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-527\\-748
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-714\\-1020
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-100\\-144
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-119) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
33456\\8160\\3536
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8160\\1990\\862
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3536\\862\\373
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29581\\148920\\-63920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7743\\38981\\-16732
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4350\\21900\\-9401
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5929\\29852\\-12818
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-434\\2185\\-938
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-325\\1636\\-702
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-519\\2612\\-1120
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-475\\2390\\-1024
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5177\\26044\\-11152
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-237\\1192\\-510
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-301\\1513\\-646
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-129\\646\\-272
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\4\\0
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-120) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-92208\\1632\\544
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1632\\-2\\-12
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
544\\-12\\-3
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5711\\66640\\761600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-78\\-911\\-10400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-36\\-420\\-4801
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
127\\1496\\16898
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\294\\3328
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\176\\1998
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\480\\5464
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\339\\3866
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
815\\9520\\108664
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\572\\6534
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
207\\2414\\27608
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
92\\1071\\12274
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
75\\872\\10008
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-121) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1036864\\1088\\-1088
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1088\\-8\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1088\\0\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1089\\-133824\\-1166336
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-26\\-3199\\-27872
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\492\\4287
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\-2329\\-20315
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-1102\\-9616
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-122\\-1066
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-120\\-1056
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\136\\1088
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-374\\-3264
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-867\\-7548
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-1360\\-11840
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-122) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-294848\\16320\\8704
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16320\\312\\128
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8704\\128\\49
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
20671\\-5917360\\11783040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
120\\-34351\\68400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
24\\-6870\\13679
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
115\\-32912\\65518
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\-7154\\14240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-286\\569
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\288\\-576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\287\\-572
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-272\\544
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-286\\570
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\-8874\\17680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44\\-12597\\25092
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
61\\-17464\\34784
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-123) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11857562724\\60807432\\-344568
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
60807432\\-311830\\1767
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-344568\\1767\\-10
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4842181\\-943687080\\97381620
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
24831\\4839285\\-499379
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-144\\-28064\\2895
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-87\\-16954\\1960
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-195\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\8379\\-1078
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\1559\\-180
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
151\\29428\\-3074
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-124) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-217800\\0\\-3600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\6\\9
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3600\\9\\-46
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-28001\\-2528400\\1713600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
100\\9029\\-6120
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-310\\-27993\\18971
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
100\\9029\\-6120
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\812\\-551
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\1712\\-1164
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\179\\-123
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\175\\-125
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-92\\60
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-125) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11650200\\23400\\49800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23400\\-47\\-100
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49800\\-100\\-199
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
142349\\71131200\\-131400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-286\\-142913\\264
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-611\\-305312\\563
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\2997\\-5
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
557\\278300\\-500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
79\\39474\\-72
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
40\\19988\\-37
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1931\\964950\\-1800
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
175\\87452\\-164
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
291\\145425\\-275
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-126) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18996430200\\-94509600\\964800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-94509600\\-470197\\4800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
964800\\4800\\-49
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3894749\\-780681000\\211182000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19377\\-3884013\\1050664
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-198\\39688\\-10737
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-1003\\195
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
407\\-81600\\20200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
28\\-5613\\1464
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
55\\-11024\\3026
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
653\\-130875\\36900
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
117\\-23448\\6736
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
191\\-38275\\11325
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-127) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1055200\\7200\\1600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7200\\-10\\-15
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1600\\-15\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\0\\-1600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\15
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-416\\-4128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-93\\-910
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-47\\-450
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-48\\-448
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\45\\450
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-128) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-401544\\3240\\3240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3240\\-21\\-27
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3240\\-27\\-26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16523\\290088\\1751544
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-126\\-2213\\-13356
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-135\\-2370\\-14311
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\72\\540
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-18\\-106
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-16\\-108
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\198\\1161
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\124\\741
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-129) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
432\\0\\432
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-6\\-51
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
432\\-51\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6479\\54864\\-7776
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-780\\-6605\\936
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-105\\-889\\125
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-144\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-17\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\8\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\414\\-54
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\110\\-15
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-130) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30672\\432\\1728
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
432\\-6\\-27
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1728\\-27\\-13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10369\\-654480\\-23328
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
160\\10099\\360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
120\\7575\\269
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-72\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\63\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\64\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-693\\-27
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-820\\-30
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-131) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2306808\\5544\\7056
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5544\\-3\\-21
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7056\\-21\\-20
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37925\\3705912\\9470664
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-84\\-8209\\-20976
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-119\\-11628\\-29717
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\2636\\6744
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\1561\\3997
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\1656\\4248
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\97\\250
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\84\\252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-98\\-250
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-96\\-252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\1078\\2744
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-132) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
996912\\-248976\\-1008
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-248976\\62178\\252
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1008\\252\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22933\\-85176\\-1598688
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5649\\20981\\393816
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
28\\104\\1951
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-41\\-738
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-45\\-168\\-2968
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-15\\-252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\42\\504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\4\\8
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-18\\-468
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\-70\\-1442
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-133) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6762672\\23184\\11088
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23184\\-66\\-42
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11088\\-42\\-17
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
34271\\3821328\\12886272
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-132\\-14719\\-49632
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-52\\-5798\\-19553
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\1894\\6396
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\4788\\16184
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1446\\4896
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\111\\377
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\441\\1512
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-112\\-376
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-111\\-378
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\224\\749
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-134) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1402128\\-15120\\6048
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15120\\-138\\60
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6048\\60\\-25
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6581\\-655368\\-3174192
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-55\\-5479\\-26532
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\2490\\12059
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-197\\-960
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-25\\-2478\\-12033
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-894\\-4336
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-79\\-7860\\-38088
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-71\\-7070\\-34244
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-41\\-4086\\-19782
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-499\\-2414
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-121\\-12096\\-58464
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-135) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-249517296\\-3972528\\294336
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3972528\\-63246\\4686
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
294336\\4686\\-347
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-163297\\10287648\\326592
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2598\\163673\\5196
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
188\\-11844\\-377
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\-1346\\-360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\-4564\\-1400
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\-1998\\-684
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\-452\\-166
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\-1617\\-630
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\64\\16
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\453\\180
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\1106\\518
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-136) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-26853156\\-897408\\53352
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-897408\\-29978\\1783
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53352\\1783\\-106
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
186731\\-186732\\90831780
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6265\\-6266\\3047475
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-371\\371\\-180466
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-2\\1476
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\2\\-973
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\0\\-1007
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\-18\\7749
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\-24\\11171
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1001\\-1026\\486495
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-137) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1652364\\4788\\11088
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4788\\-12\\-33
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11088\\-33\\-74
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4409\\252840\\546840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12\\-689\\-1488
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30\\-1720\\-3721
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-54\\-126
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-58\\-124
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\252\\630
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\112\\249
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\1764\\3850
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-138) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-489384\\-8568\\-9072
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8568\\-150\\-159
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9072\\-159\\-163
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4411\\244440\\7560
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-77\\4267\\132
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-84\\4656\\143
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\55\\2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\57\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\-1372\\-56
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\-496\\-18
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
275\\-15204\\-504
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-139) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-216720\\4032\\9072
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4032\\-75\\-168
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9072\\-168\\-335
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-54\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-56\\1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\1008\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\221\\-3
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
129\\7168\\-112
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
20\\1113\\-18
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\836\\-14
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
527\\29400\\-504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\503\\-9
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53\\2968\\-56
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-140) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6148296\\15120\\16128
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15120\\-33\\-42
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16128\\-42\\-41
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44519\\6206088\\11138904
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-95\\-13244\\-23769
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-125\\-17425\\-31276
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\4322\\7756
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
91\\12684\\22770
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
32\\4459\\8008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\278\\501
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\273\\504
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-141) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-54728856\\46872\\95760
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
46872\\-33\\-84
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
95760\\-84\\-167
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59\\8242\\29680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
86\\12012\\43263
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
60\\8379\\30184
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\976\\3522
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\273\\1008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-140\\-503
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-138\\-504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1820\\6538
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\839\\3018
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
395\\55188\\198702
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-142) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2211048\\7056\\5040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7056\\-15\\-18
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5040\\-18\\-11
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2519\\209160\\808920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-914\\-3531
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-415\\-1606
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\82\\323
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\81\\324
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-84\\-322
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-82\\-324
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\1428\\5418
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-143) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-60073776\\1097712\\-42336
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1097712\\-20058\\774
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-42336\\774\\-29
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\376\\-184
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-54\\18
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37\\-1988\\952
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-376\\183
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-743\\-39900\\19656
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53\\-2846\\1406
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-295\\-15840\\7848
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-97\\-5208\\2590
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-268\\144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\1344\\-630
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-144) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-209138832\\-3664080\\-1008
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3664080\\-64194\\-18
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1008\\-18\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
213\\-12156\\-3992
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
170\\-9702\\-3195
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
523\\-29848\\-9856
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14\\-799\\-267
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
209\\-11928\\-4032
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-41\\2340\\792
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\742\\266
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\-856\\-264
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
641\\-36582\\-11970
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-145) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1269072\\-35280\\14112
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35280\\-978\\390
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14112\\390\\-155
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\68\\80
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\72\\90
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-336\\-392
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-206\\-246
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
223\\-15456\\-18648
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-1180\\-1426
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
101\\-7020\\-8496
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18\\-1253\\-1519
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-352\\-432
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-147\\-189
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-146) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
248976\\5040\\-2016
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5040\\102\\-42
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2016\\-42\\-41
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-97\\4744\\-112
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-70\\3423\\-81
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-193\\9436\\-224
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\244\\-6
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-252\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-49\\1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-48\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6\\294\\-7
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21\\1028\\-24
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-164\\8022\\-189
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-147) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14400\\0\\-576
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\3\\-3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-576\\-3\\26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
383\\8832\\9792
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\229\\255
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-24\\-552\\-613
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-349\\-8064\\-8928
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-27\\-622\\-690
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10\\-229\\-255
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-181\\-4128\\-4608
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-386\\-432
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-203\\-228
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-205\\-4608\\-5184
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-22\\-25
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-148) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18800064\\-286272\\6912
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-286272\\-4359\\105
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6912\\105\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\0\\-6912
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\-105
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-27\\1792\\736
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\332\\147
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53\\3520\\1600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\465\\216
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\864\\416
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-66\\-18
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-149) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-437976\\159984\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
159984\\-58438\\-1
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5044843\\-13814064\\-13317480
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1837617\\5031863\\4850980
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4917\\13464\\12979
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
217\\594\\594
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-42\\-115\\-114
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-317\\-868\\-848
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1165\\-3190\\-3102
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2143\\-5868\\-5688
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-340\\-931\\-900
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4000\\-10953\\-10566
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-20581\\-56356\\-54336
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-150) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9379656\\-31680\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-31680\\107\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1117315\\-329506056\\13814064
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3773\\1112691\\-46648
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-374\\-110296\\4623
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\297\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\296\\-2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\591\\-13
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\3248\\-96
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18\\5313\\-176
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
61\\18000\\-648
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\2655\\-103
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
100\\29493\\-1215
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
507\\149520\\-6256
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-151) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3200\\-384\\-768
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-384\\46\\92
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-768\\92\\185
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
255\\1152\\512
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-28\\-127\\-56
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-64\\-288\\-129
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-117\\-480\\-256
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8\\-34\\-17
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15\\-68\\-30
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-101\\-480\\-192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-18\\-4
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-152) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4352\\0\\-256
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\2\\-2
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-256\\-2\\17
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-73\\-1088\\-1280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-162\\-192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6\\-87\\-104
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-89\\-1280\\-1536
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-14\\-17
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\-320\\-384
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-14\\-16
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-128\\-128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-16\\-18
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-153) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4224\\-1024\\-896
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1024\\248\\216
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-896\\216\\185
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-289\\-1824\\768
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
66\\417\\-176
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
48\\304\\-129
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
111\\672\\-256
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\43\\-17
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\70\\-30
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63\\416\\-192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\3\\-4
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-154) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
254080\\5888\\-3456
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5888\\136\\-80
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3456\\-80\\47
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
671\\672\\51072
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14\\13\\1064
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-9\\-685
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-33\\-64\\-2560
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-5\\-306
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\1\\-222
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\32\\-1216
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\5\\8
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-155) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-658980\\1260\\2520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1260\\-2\\-7
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2520\\-7\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3961\\-1510740\\-291060
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\3814\\735
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\763\\146
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-763\\-146
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-52\\-19845\\-3780
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-382\\-72
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-385\\-70
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\378\\72
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\380\\70
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-156) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3865680\\8064\\3024
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8064\\3\\-9
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3024\\-9\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15553\\-2013984\\-14614992
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\517\\3759
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\2072\\15035
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-1176\\-8456
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-650\\-4698
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-2205\\-15974
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-59\\-7648\\-55440
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-71\\-9198\\-66717
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-65\\-8416\\-61080
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-41\\-5306\\-38528
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-517\\-3759
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-157) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2339568\\5040\\-7056
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5040\\-6\\-9
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7056\\-9\\19
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\28560\\34272
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\139\\168
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-115\\-139
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\2128\\5824
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\163\\447
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\322\\889
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\472\\1320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\434\\1274
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\116\\390
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-392\\-224
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-255\\-558
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-158) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13974300\\-264600\\-19800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-264600\\5010\\375
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19800\\375\\28
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2021\\-78780\\-363600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
38\\1481\\6840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\117\\539
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\195\\2250
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\176\\1140
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\124\\450
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\476\\1380
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\219\\594
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\89\\220
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-159) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11417400\\-5657400\\-703800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5657400\\-2803245\\-348705
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-703800\\-348705\\-43354
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7762399\\-18108960\\19641600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3846770\\-8974159\\9733680
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
478890\\-1117206\\1211759
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2513\\-5862\\6354
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8517\\-19868\\21540
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2686\\-6266\\6795
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25491\\-59468\\64500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63487\\-148110\\160650
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5959\\-13902\\15080
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-160) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-16061400\\-797400\\-266400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-797400\\-39570\\-13245
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-266400\\-13245\\-4399
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1343899\\-20439360\\-19841400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
67195\\-1021969\\-992070
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21805\\-331632\\-321931
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
169\\-2571\\-2493
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1167\\-17752\\-17220
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
376\\-5719\\-5550
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3621\\-55072\\-53460
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4526\\-68835\\-66825
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
427\\-6494\\-6305
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-161) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
270300\\13800\\-4500
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13800\\680\\-225
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4500\\-225\\74
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2069\\64860\\324300
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
129\\4041\\20210
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-39\\-1222\\-6111
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-89\\-2790\\-13950
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-404\\-2026
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-336\\-1695
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-330\\-1675
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-88\\-450
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-162) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-348600\\1200\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1200\\35\\30
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\30\\23
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-2160\\3600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\26\\-45
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\15\\-26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-285\\375
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-288\\376
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-288\\375
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-850\\1100
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-268\\340
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-163) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-701400\\-43800\\1200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-43800\\-2735\\75
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1200\\75\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2761\\38640\\-234600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-173\\2421\\-14705
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\-56\\339
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-30\\75
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-16\\-4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-18\\-90
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\25\\-300
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\96\\-680
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-164) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14400\\2880\\-576
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2880\\546\\-114
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-576\\-114\\23
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\96\\1152
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\11\\150
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\26\\396
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
65\\144\\2304
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\6\\104
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\48\\864
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\2\\36
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-1\\-30
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\0\\-288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\4
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-165) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14400\\-576\\-576
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-576\\24\\24
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-576\\24\\23
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53\\-216\\1728
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\11\\-96
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\8\\-65
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\48\\-576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\11\\-96
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\13\\-72
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\72\\-288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\3\\-4
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-166) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
401220\\5400\\-4860
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5400\\66\\-63
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4860\\-63\\58
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\13860\\17820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\244\\315
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-189\\-244
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-675\\-945
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-132\\-244
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-130\\-315
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-396\\-1026
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-50\\-138
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-167) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-230048\\1344\\2464
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1344\\-6\\-16
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2464\\-16\\-25
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14503\\783216\\919968
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-63\\-3403\\-3996
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-175\\-9450\\-11101
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
555\\30072\\35168
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
77\\4170\\4880
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
89\\4816\\5642
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
50\\2702\\3171
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
99\\5346\\6280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
775\\41832\\49168
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\701\\825
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\3822\\4508
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\698\\826
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-168) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1430464\\-12544\\-448
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12544\\110\\4
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-448\\4\\-7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59135\\6771072\\206976
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-520\\-59541\\-1820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
116\\13282\\405
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-181\\-20832\\-1120
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-808\\-54
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-126\\-56
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\455\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\114\\1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-112\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-342\\-4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\-2170\\-42
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10\\-1143\\-26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-169) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1179584\\11648\\11200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11648\\110\\108
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11200\\108\\105
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7841\\-799680\\1646400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-94\\-9589\\19740
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-83\\-8466\\17429
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-181\\-19712\\39424
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-548\\1093
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15\\-1666\\3304
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-343\\672
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-116\\226
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-112\\224
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\118\\-228
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\133\\-245
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\23\\-26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-170) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-509152\\-2464\\3584
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2464\\-4\\16
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3584\\16\\-25
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-39984\\-45696
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-351\\-400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\308\\351
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\392\\3430
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\166\\1616
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\196\\2688
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\-140\\1008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-170\\-64
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-224\\-385
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-192\\-608
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-217\\-896
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-256\\-1200
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-171) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-161056\\-3584\\2240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3584\\-28\\32
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2240\\32\\-25
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8035\\433944\\1267392
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
301\\16253\\47472
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-154\\-8316\\-24289
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
149\\8092\\23590
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\2225\\6488
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
187\\10136\\29568
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
205\\11088\\32368
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
50\\2701\\7888
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
97\\5236\\15295
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
51\\2748\\8032
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
67\\3598\\10528
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\1228\\3600
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-172) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6720\\-896\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-896\\120\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
461\\4312\\9856
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-63\\-589\\-1344
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\56\\127
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\-196\\-602
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\-232\\-672
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15\\-147\\-392
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-20\\-189\\-448
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-43\\-400\\-896
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22\\-203\\-441
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-118\\-240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-41\\-364\\-672
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-78\\-128
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-173) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5553120\\-2770080\\18240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2770080\\-1381807\\9098
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18240\\9098\\-59
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
66\\-133\\-105
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
135\\-272\\-208
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-263\\530\\420
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1723\\3472\\2720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2124\\4280\\3345
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18993\\38272\\29888
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3919\\7897\\6165
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-931\\1876\\1462
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-67\\135\\104
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-174) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1859040\\-8640\\-10080
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8640\\6\\-3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10080\\-3\\-13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\10368\\-10944
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-944\\992
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-940\\990
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\960\\-1008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\1895\\-1995
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\6624\\-6976
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\1891\\-1992
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
35\\33072\\-34848
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\10390\\-10950
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\4720\\-4976
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\2830\\-2985
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-175) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
32142240\\-10710720\\-34560
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10710720\\3569118\\11517
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-34560\\11517\\37
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\80\\320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
55\\163\\636
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5831\\17280\\67680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
82\\243\\953
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8099\\24000\\94320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
463\\1372\\5398
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41711\\123600\\486720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1251\\3707\\14604
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11987\\35520\\140000
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
407\\1206\\4761
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
783\\2320\\9200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-83\\-246\\-954
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-176) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-679752\\361584\\-213192
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
361584\\-180210\\101043
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-213192\\101043\\-54266
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-285698017\\-1274348376\\-1250420328
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
133304292\\594600236\\583435611
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-70578468\\-314813373\\-308902220
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3868\\17253\\16929
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1266\\-5647\\-5541
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14663\\-65404\\-64176
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-33826\\-150880\\-148047
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1431831\\-6386644\\-6266724
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-177) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2319504\\-584496\\14256
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-584496\\-147287\\3591
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14256\\3591\\-86
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-599105\\2428800\\2100912
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-151108\\612599\\529899
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3848\\-15600\\-13495
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-749\\3036\\2607
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-38\\154\\131
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\-150\\-130
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
77\\-312\\-264
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-128\\519\\452
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-331\\1342\\1165
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-178) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-52346196\\1488564\\-35532
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1488564\\-42330\\1011
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35532\\1011\\-22
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1581929\\55269900\\-14999040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-45036\\-1573481\\427008
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
891\\31130\\-8449
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-323\\-11285\\3066
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-583\\-20369\\5529
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-568\\-19845\\5383
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-619\\-21627\\5859
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-33\\-1153\\311
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-179) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-72721908\\-1136268\\12096
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1136268\\-17754\\189
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12096\\189\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-32508\\-3315816
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-509\\-51816
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\5\\509
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-126\\189
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-64\\-2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-322\\-210
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\-261\\-513
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-68\\-408
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-180) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-285012\\1512\\756
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1512\\186\\-3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
756\\-3\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5167\\-10332\\-2138724
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-107\\-215\\-44298
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\26\\5381
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\0\\378
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-2\\380
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-7\\1134
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\-36\\2484
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-4\\-33
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-181) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
105156\\-35604\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35604\\12054\\3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\3\\-10
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6071\\17940\\5796
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2090\\-6176\\-1995
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
110\\325\\104
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1121\\-3312\\-1058
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-199\\-588\\-189
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-358\\-1058\\-345
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\-68\\-23
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-373\\-1104\\-414
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\62\\18
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-182) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-378396\\15732\\4968
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15732\\-654\\-207
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4968\\-207\\-62
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
94391\\2180952\\268272
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3952\\-91313\\-11232
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1083\\-25023\\-3079
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-70\\-6
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\161\\23
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\24\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-43\\-989\\-138
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21\\-484\\-64
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-347\\-8004\\-1035
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-183) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-70657392\\58656\\83616
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
58656\\-47\\-72
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
83616\\-72\\-95
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\1247\\815
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
67\\41756\\27318
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
148\\92235\\60346
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
99\\61696\\40368
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18\\11217\\7340
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
241\\150176\\98280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\8100\\5302
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\4360\\2856
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-1872\\-1222
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-623\\-408
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-184) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8501688\\12168\\-2959632
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12168\\-15\\4485
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2959632\\4485\\-1004638
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1263\\-262704\\2548
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
58\\12066\\-117
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
115\\23920\\-232
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-406\\-84474\\819
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-173\\-35988\\349
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1325\\-275622\\2673
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3628\\-754676\\7319
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6103\\-1269504\\12312
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1324\\-275408\\2671
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-45701\\-9506328\\92196
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-345\\-71762\\696
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-185) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-65008944\\10829520\\41184
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10829520\\-1804035\\-6861
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41184\\-6861\\-26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4117\\24336\\99216
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
56\\331\\1355
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
467\\2760\\11376
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
121\\715\\2977
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
32\\189\\810
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-6\\-2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-145\\-858\\-3276
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\-136\\-544
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\6\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
211\\1248\\4888
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\136\\543
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-186) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2552760\\-511560\\-2520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-511560\\102514\\505
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2520\\505\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2615759\\13048560\\997920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-524536\\-2616617\\-200112
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2249\\11219\\857
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-174485\\-870408\\-66528
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6921\\-34525\\-2640
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21457\\-107037\\-8190
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1298\\-6475\\-496
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8049\\-40152\\-3080
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-866\\-4320\\-333
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-87\\-434\\-35
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-187) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8766240\\7392\\16128
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7392\\-5\\-16
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16128\\-16\\-25
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\20608\\10640
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\6132\\3162
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\10598\\5460
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\7254\\3735
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
177\\98784\\50848
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\559\\287
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\5040\\2576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-558\\-288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-560\\-287
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\555\\288
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-188) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30392100\\1091700\\-9061200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1091700\\-34842\\329757
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9061200\\329757\\-2697358
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-362227951\\-1062468900\\1086939000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13177346\\38651131\\-39541320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-107833621\\-316292182\\323576819
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17021\\49925\\-51075
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8527\\25011\\-25587
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8511\\-24964\\25539
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-83754\\-245663\\251321
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-189) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1895076\\-40176\\-5508
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-40176\\846\\117
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5508\\117\\16
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\55440\\-362880
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1079\\7056
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-165\\1079
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-10\\-270
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-44\\-720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-100\\-1026
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-26\\-166
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-52\\4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-657\\1944
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-512\\2340
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-190) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1470312\\-725112\\-90720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-725112\\-357597\\-44703
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-90720\\-44703\\-5350
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44039519\\-91012320\\13698720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21740144\\-44928305\\6762384
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2857326\\-5904966\\888785
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
42910\\-88678\\13347
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
54863\\-113380\\17064
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
20691\\-42760\\6435
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1772\\-3662\\551
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
451\\-932\\140
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1559\\3222\\-486
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-811\\1676\\-252
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-191) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2240136\\-133488\\-112752
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-133488\\-7758\\-6921
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-112752\\-6921\\-5467
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14785091\\-136284120\\-132392232
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
949601\\-8753111\\-8503146
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
673630\\-6209300\\-6031981
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10662\\-98279\\-95472
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13609\\-125444\\-121860
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5120\\-47195\\-45846
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
436\\-4019\\-3904
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
105\\-968\\-940
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-208\\1917\\1863
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-197\\1816\\1764
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-192) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12202200\\2309400\\12600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2309400\\-437070\\-2385
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12600\\-2385\\-13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-60\\-1600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-24\\-450
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\4\\232
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\75\\2700
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\9\\286
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
119\\540\\16200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\32\\910
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\60\\1584
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\5\\50
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-9\\-288
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-193) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-433292400\\-2851200\\298800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2851200\\-18735\\1965
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
298800\\1965\\-206
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\320\\7400
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\444\\10035
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\560\\12592
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14\\1575\\35325
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\113\\2528
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
91\\10320\\230400
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\228\\5075
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\576\\12744
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-110\\-2500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-114\\-2538
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-194) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-258600\\2400\\2400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2400\\-20\\-25
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2400\\-25\\-19
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\648\\528
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\650\\525
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\178\\142
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\780\\600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-58\\-50
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-60\\-48
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\170\\150
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\58\\49
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\2160\\1800
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\176\\145
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-195) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2292600\\17400\\6600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17400\\-95\\-50
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6600\\-50\\-19
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4159\\-3120\\1450800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-36\\26\\-12555
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12\\9\\-4186
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-12\\5928
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\-10\\5575
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-1\\696
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\0\\4500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\1\\-350
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-196) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2789400\\9000\\9000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9000\\-5\\-30
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9000\\-30\\-29
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14839\\171720\\4420200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21\\-244\\-6255
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49\\-567\\-14596
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\264\\6852
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\820\\21150
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\174\\4468
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
139\\1620\\41400
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\106\\2680
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-197) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1232400\\-49200\\10800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49200\\-1930\\420
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10800\\420\\-91
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-90\\-300
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\76\\232
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\80\\250
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-75\\-228
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-152\\-465
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
32\\-2445\\-7500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\-536\\-1646
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
67\\-5140\\-15800
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\-846\\-2604
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-388\\-1200
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-198) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53223600\\17756400\\69600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17756400\\-5923870\\-23220
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
69600\\-23220\\-91
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-26\\-75\\-750
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-32\\-248
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\20\\250
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\90\\744
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
22\\64\\495
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
587\\1710\\12600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59\\172\\1234
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
521\\1520\\10600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
38\\111\\738
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\56\\240
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-199) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
66404400\\1581600\\-8400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1581600\\37670\\-200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8400\\-200\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
73\\-3090\\-4500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\-804\\-1136
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
26\\-1100\\-1525
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\-423\\-576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\-296\\-390
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\-465\\-600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\380\\400
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\42\\12
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-212\\-360
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-200) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
560400\\-14400\\1200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14400\\370\\-30
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1200\\-30\\-29
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-121\\-4725\\-150
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-51\\-1992\\-64
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-59\\-2305\\-75
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37\\-1446\\-48
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-274\\-10
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\270\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\39\\1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\40\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-195\\-6
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-33\\-1288\\-40
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-201) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1222848\\-37440\\-38592
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37440\\-1140\\-1176
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-38592\\-1176\\-1213
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6913\\-1168128\\1354752
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-198\\-33463\\38808
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-206\\-34814\\40375
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\11304\\-13248
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\2018\\-2376
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-25\\24
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-190\\216
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\264\\-288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\196\\-222
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\364\\-417
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-202) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-403776\\7488\\77184
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7488\\-132\\-1488
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
77184\\-1488\\-14287
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
373751\\8957520\\1085760
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6981\\-167311\\-20280
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-71063\\-1703130\\-206441
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-31\\-744\\-90
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-33\\-790\\-96
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
62\\1487\\180
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1603\\38426\\4656
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1007\\24138\\2925
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3371\\80800\\9792
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4197\\100592\\12192
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-203) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
112997952\\55301760\\2316096
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
55301760\\27064956\\1133508
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2316096\\1133508\\47471
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-24431401\\51191280\\-30340800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11953935\\25047161\\-14845320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-495830\\1038916\\-615761
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
56425\\-118224\\69984
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5429\\-11375\\6732
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
505\\-1058\\624
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-264\\553\\-324
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-505\\1056\\-576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
198\\-415\\249
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2221\\-4654\\2766
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-204) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1155502656\\8633088\\549064512
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8633088\\-64500\\-4102212
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
549064512\\-4102212\\-260900947
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-204281569\\11446812000\\-609890688
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1526502\\-85536751\\4557432
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
97074020\\-5439492500\\289818319
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-223\\12510\\-666
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-201\\11257\\-600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1069\\-59930\\3192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7733\\-433367\\23088
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9806\\-549525\\29277
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
33119\\-1855928\\98880
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41769\\-2340568\\124704
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-205) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-61632\\-1152\\-576
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1152\\-12\\-24
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-576\\-24\\13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\192\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\4\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\360\\256
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\282\\198
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\41\\28
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\45\\27
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-24\\-32
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-186\\-144
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-206) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
54398016\\-3626496\\57600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3626496\\241764\\-3840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
57600\\-3840\\61
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
83879\\1330896\\4563072
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5595\\-88775\\-304368
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
90\\1428\\4895
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\400\\1568
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
35\\558\\2070
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\334\\1192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\651\\2259
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
119\\1888\\6464
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
46\\729\\2448
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-207) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-233462520\\127440\\247320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
127440\\-66\\-135
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
247320\\-135\\-262
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
955151\\-868320\\901967400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-550\\499\\-519375
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1012\\920\\-955651
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\-19\\17943
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\-5\\3778
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\-9\\3780
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\0\\-944
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\2\\-945
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-208) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4037880\\8400\\9240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8400\\-16\\-21
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9240\\-21\\-19
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
163\\40950\\33915
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\4272\\3536
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1760\\1455
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1260\\1036
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-250\\-210
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-252\\-208
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\2730\\2310
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\250\\209
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1253\\1043
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\2760\\2292
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\7784\\6454
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\4270\\3538
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-209) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2471280\\1233120\\-1680
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1233120\\615302\\-838
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1680\\-838\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5014\\-10080\\-22995
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
289\\-581\\-1326
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
577\\-1160\\-2650
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
383\\-770\\-1764
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
189\\-380\\-880
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\2\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-209\\420\\840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
195\\-392\\-896
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
97\\-195\\-444
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
773\\-1554\\-3542
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
965\\-1940\\-4424
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-210) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-186730320\\73920\\146160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
73920\\-26\\-60
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
146160\\-60\\-113
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\14490\\22050
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\1259\\1918
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\3775\\5755
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\16982\\25900
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59\\37100\\56600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25\\15718\\23984
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
781\\490980\\749280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\10686\\16310
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
45\\28280\\43176
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\627\\960
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-630\\-959
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-628\\-960
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-211) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21871920\\25200\\25200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25200\\-2\\-30
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25200\\-30\\-29
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
473\\14070\\396270
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\862\\24296
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\475\\13405
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\385\\10892
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\560\\15920
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\29\\838
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\0\\840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-30\\-838
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-28\\-840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\150\\4188
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\924\\25970
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\1280\\36024
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-212) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1680\\0\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\2\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-26\\-315\\-1155
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-34\\-132
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-30\\-130
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-7\\-42
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\0\\-40
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\0\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-28\\-56
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-18\\-48
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-28\\-91
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-64\\-224
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-213) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19418280\\-57960\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-57960\\173\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-47251\\-15813000\\252000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
141\\47187\\-752
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12\\-4016\\63
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
159\\53200\\-980
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\2677\\-46
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
125\\41832\\-672
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\5355\\-80
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\6360\\-84
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\7700\\-90
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
71\\23772\\-252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\2344\\-22
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-214) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-64681680\\45360\\38640
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
45360\\-22\\-28
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
38640\\-28\\-23
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
30239\\4203360\\45662400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22\\-3059\\-33220
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18\\-2502\\-27181
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\5950\\64960
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\1524\\16616
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53\\7350\\80052
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
33\\4580\\49840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1806\\19632
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\2920\\31710
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
40\\5565\\60396
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\696\\7549
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-215) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-108076080\\114240\\50400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
114240\\-106\\-56
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
50400\\-56\\-23
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
61739\\17246040\\93268560
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-75\\-20951\\-113300
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-27\\-7542\\-40789
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
39\\10885\\58940
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\5304\\28712
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44\\12285\\66486
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53\\14800\\80080
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\2793\\15108
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\8660\\46830
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
115\\32130\\173712
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1956\\10573
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-216) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22900080\\8400\\23520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8400\\22\\-20
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23520\\-20\\-19
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
69299\\26306280\\58045680
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1897\\4188
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-85\\-32266\\-71197
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-385\\-840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\1136\\2512
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\6447\\14238
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
33\\12520\\27640
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\3795\\8376
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\8730\\19265
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
211\\80094\\176736
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\11768\\25966
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-217) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1745520\\-588000\\6720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-588000\\198074\\-2260
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6720\\-2260\\13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
309119\\920640\\255360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-103868\\-309347\\-85804
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
276\\822\\227
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2797\\8330\\2240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
689\\2052\\560
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3173\\9450\\2604
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1887\\5620\\1560
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
691\\2058\\576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
507\\1510\\425
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1798\\5355\\1512
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
415\\1236\\350
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-218) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1332100\\-67200\\11200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-67200\\-3390\\565
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11200\\565\\-94
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3919\\-82320\\-29400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
198\\-4159\\-1485
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-32\\672\\239
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
93\\-1970\\-800
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-362\\-158
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47\\-1015\\-525
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\19\\-5
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\21\\7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-219) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
169820700\\-3086300\\55300
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3086300\\56090\\-1005
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
55300\\-1005\\18
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
174299\\9795660\\11329500
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3165\\-177874\\-205725
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
55\\3091\\3574
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
28\\1575\\1900
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\169\\218
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
149\\8400\\11200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\113\\165
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\56\\56
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-220) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15499260\\-187740\\12600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-187740\\-2274\\153
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12600\\153\\-8
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
306641\\-25032000\\4130280
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3724\\-304001\\50160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-196\\16000\\-2641
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
653\\-53305\\8820
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
81\\-6612\\1096
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
611\\-49875\\8280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
419\\-34202\\5684
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
139\\-11346\\1890
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\-1714\\288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-408\\70
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-1386\\252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\245\\-40
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\408\\-72
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-221) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-199080\\20160\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
20160\\-2037\\-3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-3\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44981\\442680\\642600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4662\\-45881\\-66600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63\\620\\899
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-761\\-7490\\-10920
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-89\\-876\\-1280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-637\\-6270\\-9180
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-421\\-4144\\-6076
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-64\\-630\\-927
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-128\\-192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\168\\252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\10\\20
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-108\\-144
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-222) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
68415480\\-204120\\-5040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-204120\\609\\15
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5040\\15\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
656501\\219995160\\4019400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1960\\-656801\\-12000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\16420\\299
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-289\\-96845\\-1785
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-67\\-22452\\-416
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-238\\-79755\\-1485
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-313\\-104888\\-1960
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-47\\-15750\\-297
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-3016\\-60
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\336\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-335\\-5
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-4356\\-72
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-223) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
222240\\-36960\\-480
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-36960\\6146\\80
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-480\\80\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-55\\-304\\-2016
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-32\\-177\\-1167
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-253\\-1400\\-9200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-72\\-470
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-50\\-320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\40\\160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\6\\6
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-16\\-144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-11\\-76
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-224) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1011360\\12480\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12480\\154\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-85\\6872\\64
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-97\\7842\\66
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-379\\30640\\240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\1536\\10
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6\\485\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-80\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\81\\3
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\728\\16
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\566\\8
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-225) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
206880\\-61920\\-480
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-61920\\18532\\144
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-480\\144\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\36\\96
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\10\\10
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-16\\-80
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-55\\-220
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-79\\-256\\-992
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-91\\-295\\-1135
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-359\\-1164\\-4464
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37\\-120\\-458
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-13\\-48
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-226) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5520480\\221760\\-5280
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
221760\\8908\\-212
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5280\\-212\\5
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-26\\-46
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-24\\48
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\80\\230
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\132\\320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\290\\680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15\\396\\944
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14\\370\\895
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49\\1296\\3168
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\53\\133
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-26\\-48
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-227) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1703520\\18720\\1440
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18720\\102\\-24
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1440\\-24\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-24\\-880
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\45\\1755
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\23\\878
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
61\\1410\\53550
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\856\\32480
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
73\\1690\\64080
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
115\\2664\\100944
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\255\\9655
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\93\\3510
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\70\\2630
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\24\\864
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-70\\-2640
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-228) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5418720\\21600\\2880
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21600\\-6\\-18
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2880\\-18\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-96\\-1168
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\90\\1170
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\94\\1168
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\1605\\19845
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\1984\\24512
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\1985\\24510
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
67\\6336\\78192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1230\\15170
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\474\\5832
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\95\\1165
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\96\\1152
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-95\\-1170
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-229) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5916960\\-56160\\12960
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-56160\\204\\60
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12960\\60\\-23
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-436\\-5090
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-109\\-6780\\-79200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-186\\-2176
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-60\\-720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\62\\725
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\805\\9420
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\804\\9414
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\1420\\16640
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\306\\3600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-820\\-9520
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-438\\-5103
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\-1435\\-16740
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-230) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1440\\0\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-156\\-60
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-60\\-23
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\16\\-50
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\240\\-720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\3\\-8
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\0\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-2\\5
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-50\\120
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-24\\54
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-40\\80
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-3\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\40\\-160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\18\\-63
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\110\\-360
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-231) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-988559520\\-12201600\\88800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12201600\\-150602\\1096
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
88800\\1096\\-7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4330241\\350940480\\14901120
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-53448\\4331645\\183924
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
408\\-33066\\-1405
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3179\\257640\\11040
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-113\\9158\\391
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1427\\115650\\4920
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-295\\23908\\1014
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5249\\425400\\18000
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-205\\16614\\700
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-232) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-348960\\-1440\\-2400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1440\\4\\-4
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2400\\-4\\-13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-641\\-86400\\145920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-271\\456
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-540\\911
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-135\\225
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-132\\224
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\150\\-240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\412\\-688
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1770\\-2970
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\271\\-456
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-233) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7901760\\11520\\20160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11520\\-14\\-32
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
20160\\-32\\-49
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
263\\62640\\67200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\3574\\3832
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\8820\\9450
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\1431\\1532
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
173\\41280\\44160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\239\\255
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\4080\\4320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-238\\-256
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-240\\-255
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\237\\256
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
107\\25440\\27360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1190\\1278
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-234) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
759840\\-47520\\-2880
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-47520\\2972\\180
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2880\\180\\11
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8059\\122760\\104160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-507\\-7723\\-6552
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-26\\-396\\-337
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-15\\-15
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\16\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-105\\-120
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19\\-288\\-272
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-77\\-1170\\-1050
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\-350\\-304
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-235) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
769680\\9360\\-1440
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9360\\-444\\168
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1440\\168\\-59
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-459\\-1381
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
133\\-20340\\-61200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\-1223\\-3680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
32\\-4890\\-14715
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\-1680\\-5056
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\-4425\\-13320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-152\\-458
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\1080\\3240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\153\\460
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\150\\450
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-460\\-1384
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
34\\-5205\\-15660
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-236) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-82908\\24696\\-1764
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
24696\\-6846\\483
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1764\\483\\-34
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
503\\11844\\142884
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-142\\-3338\\-40257
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
10\\235\\2834
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-65\\-1596\\-19404
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-25\\-305
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-30\\-378
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\21\\245
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\24\\288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-237) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
362520\\1800\\-2160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1800\\-3\\-6
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2160\\-6\\11
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-379\\-36720\\-93960
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14\\-1361\\-3480
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\680\\1739
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\488\\1248
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\195\\500
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\96\\252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-100\\-250
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-100\\-252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\660\\1710
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\288\\740
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\1545\\3960
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-238) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18641520\\442800\\-14400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
442800\\10518\\-342
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14400\\-342\\11
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4429\\191880\\177120
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-105\\4549\\4200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-130\\-121
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-214\\-108
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
91\\-3900\\-2160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\-386\\-224
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\-1245\\-765
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\-215\\-144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\-345\\-265
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\-822\\-720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\-740\\-800
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-239) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
195120\\2880\\-2160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2880\\42\\-30
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2160\\-30\\17
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
251\\-21000\\-5040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\-251\\-60
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\86\\24
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-60\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\-82\\-20
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\-1080\\-270
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\-167\\-42
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\-920\\-230
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\-1590\\-396
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27\\-2260\\-560
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-240) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49981680\\1281600\\-18720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1281600\\-32862\\480
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18720\\480\\-7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-65089\\-2549280\\-650880
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1668\\65329\\16680
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-24\\-940\\-241
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\79\\66
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
119\\4680\\2520
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\275\\128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
107\\4200\\1710
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\902\\312
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\1920\\550
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\1449\\360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
93\\3640\\760
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-241) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-29338879680\\752279040\\-1123200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
752279040\\-19289208\\28800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1123200\\28800\\-43
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1882369\\-74510400\\-734123520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
48264\\1910449\\18822960
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-72\\-2850\\-28081
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\38\\-672
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-40\\-670
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-39\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\440\\7360
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\199\\2676
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
263\\10440\\122400
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\595\\6688
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
56\\2220\\24075
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-242) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6811107300\\-193193100\\-997200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-193193100\\5479810\\28285
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-997200\\28285\\146
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5702399\\201427200\\-74880000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-161766\\-5714099\\2124200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-891\\-31473\\11699
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-35\\-50
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\36\\-144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\106\\-45
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
331\\11692\\-4348
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1742\\61533\\-22860
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-243) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13665456\\-44928\\35856
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-44928\\-138\\117
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
35856\\117\\-94
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
664289\\25895232\\285523920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2365\\92191\\1016520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1760\\-68608\\-756481
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\79\\861
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-39\\-430
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-81\\-864
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\155\\1718
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\817\\9024
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-244) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-261408\\0\\-672
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\22\\18
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-672\\18\\13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-315\\385
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-315\\384
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-1568\\1904
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\-2
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\2912\\-3584
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\645\\-792
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1610\\-1974
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1608\\-1968
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\322\\-392
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-312\\384
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-245) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1375584\\-449568\\-8736
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-449568\\146926\\2856
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8736\\2856\\55
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
57\\168\\329
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59\\174\\336
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\56\\112
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21\\-62\\-116
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-359\\-1064\\-1792
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-103\\-306\\-480
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-75\\-224\\-294
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\0\\144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\91\\196
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
163\\480\\960
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-246) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1907808\\-6720\\7392
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6720\\4\\16
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7392\\16\\-25
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\2548\\7168
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\1494\\4176
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\1232\\3430
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\139\\384
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\140\\385
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-138\\-384
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-1260\\-3472
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-141\\-387
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-434\\-1176
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\126\\366
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-247) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16570848\\2688\\-30240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2688\\-4\\-4
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30240\\-4\\55
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
29\\3136\\16128
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\873\\4452
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1428\\7238
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\334\\1672
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\336\\1673
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\225\\1116
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\112\\560
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-114\\-558
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-119\\-560
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\105\\555
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-248) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
81312\\-2016\\2016
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2016\\14\\-8
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2016\\-8\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2113\\-598752\\-517440
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\1133\\980
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\1134\\979
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-173\\-49056\\-42336
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-851\\-734
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-103\\-29232\\-25200
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-852\\-734
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-1422\\-1224
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-856\\-736
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-294\\-252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\280\\240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\282\\240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-249) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
250656\\2016\\-1344
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2016\\-22\\-8
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1344\\-8\\7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-937\\-13104\\-192192
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21\\-295\\-4312
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6\\84\\1231
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
65\\840\\13104
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\10\\192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-168\\-1344
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-18\\-218
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-33\\-426
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-80\\-1056
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-63\\-840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-16\\-208
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\15\\210
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\15\\209
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-250) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2250528\\750624\\4032
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
750624\\-250348\\-1336
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4032\\-1336\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1231201\\-3712800\\3964800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
409374\\1234505\\-1318296
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1026\\3094\\-3305
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7507\\-22638\\24150
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-834\\-2515\\2684
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5773\\-17409\\18585
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4169\\-12572\\13424
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6349\\-19146\\20448
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1026\\-3094\\3305
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8656\\-26103\\27888
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1731\\-5220\\5578
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4423\\-13338\\14256
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2243\\-6764\\7232
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-251) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-867552\\-672\\2688
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-672\\76\\-8
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2688\\-8\\-7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13259\\578760\\4411680
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
85\\3709\\28280
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-51\\-2226\\-16969
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\693\\5313
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\478\\3656
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
109\\4746\\36246
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47\\2048\\15632
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\1875\\14304
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\698\\5323
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
307\\13398\\102144
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
35\\1528\\11646
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
52\\2271\\17304
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
65\\2840\\21632
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-252) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-143668\\-1960\\-84476
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1960\\-21\\-1113
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-84476\\-1113\\-49400
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-883\\-10584\\1764
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-85\\14
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-484\\-5808\\967
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
173\\2400\\-350
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
90\\1243\\-182
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
381\\5228\\-770
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
499\\6812\\-1008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
267\\3619\\-539
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
125\\1669\\-252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
49\\596\\-98
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-69\\-988\\140
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-253) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-56840\\18424\\7448
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
18424\\-5964\\-2401
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7448\\-2401\\-954
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2057\\8232\\-4704
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-686\\-2745\\1568
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-301\\-1204\\687
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
127\\516\\-308
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
85\\344\\-203
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
475\\1916\\-1120
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
741\\2984\\-1736
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
484\\1946\\-1127
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
312\\1252\\-721
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
319\\1276\\-728
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53\\208\\-112
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-254) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-72232380\\-24025320\\7611120
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-24025320\\-7991094\\2531511
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7611120\\2531511\\-801646
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-45972829\\142920360\\14844060
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15290131\\47533969\\4936995
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4834932\\-15030840\\-1561141
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23051\\71661\\7443
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11102\\34514\\3585
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1994\\6199\\644
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5113\\-15895\\-1650
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-255) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-137952540\\146520\\14172840
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
146520\\-138\\-18891
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14172840\\-18891\\-620074
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19556701\\-12750837000\\-58538700
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
27683\\18049129\\82863
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
503652\\328377720\\1507571
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21785\\-14203684\\-65208
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1480\\-964951\\-4430
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13751\\-8965570\\-41160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12561\\-8189698\\-37598
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-885\\-577015\\-2649
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8401\\-5477406\\-25146
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-441\\-287530\\-1320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
884\\576363\\2646
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-256) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-132714960\\25200\\65520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
25200\\-1\\-16
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
65520\\-16\\-29
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
183\\255920\\272160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\11187\\11898
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
81\\113260\\120470
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
35\\48936\\52056
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\2795\\2975
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\1392\\1488
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-2800\\-2975
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-1398\\-1488
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\18200\\19320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\1399\\1487
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-257) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3903480\\-652680\\148680
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-652680\\109131\\-24864
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
148680\\-24864\\5539
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15297\\90825\\-2905
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5387\\31985\\-1023
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
298583\\1772820\\-56700
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3581\\21262\\-680
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2655\\15764\\-504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\6\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-731\\-4340\\140
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\95\\-3
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8294\\49245\\-1575
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2717\\16132\\-516
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-258) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4236120\\-5040\\-2520
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5040\\6\\3
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2520\\3\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-805\\-70
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\840\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-812\\-84
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-1620\\-153
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37\\-29960\\-2800
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-1619\\-150
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-13755\\-1260
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-808\\-72
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-259) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11473560\\-5040\\4919040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5040\\6\\393
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4919040\\393\\-1728470
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
352031\\226695840\\1053360
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
386\\248569\\1155
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-200720\\-129256400\\-600601
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6617\\4261320\\19800
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
779\\501676\\2331
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
909\\585400\\2720
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\1\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-391\\-251805\\-1170
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1179\\-759304\\-3528
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-132\\-85015\\-395
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-1943\\-9
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-260) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49106232\\190512\\-1090152
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
190512\\-714\\4389
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1090152\\4389\\-23186
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1834561\\-248900400\\39143160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7176\\973589\\-153111
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-40352\\-5474680\\860971
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6174\\-837638\\131733
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-96233\\-13056120\\2053296
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-900\\-122105\\19203
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6676\\-905751\\142443
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3807\\-516508\\81228
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-250\\-33919\\5334
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-689\\-93484\\14700
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-261) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5761224\\1481760\\-3528
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1481760\\380982\\-903
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3528\\-903\\2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16463\\-68208\\-1728720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4151\\-17198\\-435855
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\29\\734
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6\\25\\707
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\96\\2808
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\21\\686
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\-33\\-756
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\-29\\-734
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1297\\-5376\\-137592
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-262) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-84537684\\-42139944\\63756
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-42139944\\-21005718\\31779
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
63756\\31779\\-46
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6674977\\13408164\\11467764
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3326824\\6682660\\5715561
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4472\\-8983\\-7684
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6637\\13332\\11484
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
115\\-231\\-196
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
229\\-460\\-396
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1150\\2310\\1953
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6199\\12452\\10604
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2869\\5763\\4914
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1262\\2535\\2164
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-263) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1016136\\-3960\\-1584
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3960\\15\\9
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1584\\9\\-16
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1099\\-241560\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1099\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-660\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-23\\-5643\\-990
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-1232\\-224
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9\\-2233\\-429
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-2760\\-576
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-1023\\-242
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-284\\-108
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\594\\-110
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1560\\36
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\3454\\264
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1168\\116
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53\\12474\\1386
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\1660\\204
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-264) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-73806480\\-34848\\52272
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-34848\\6\\24
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
52272\\24\\-37
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-20701\\-1062600\\-30056400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-21\\-1079\\-30492
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\770\\21779
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-131\\-6072\\-189288
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-187\\-5782
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-803\\-24585
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-621\\-18810
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-51\\-2464\\-73832
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-197\\-5796
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10\\-506\\-14509
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17\\-882\\-24696
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-35\\-1892\\-50952
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\-174\\-4384
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-8\\-528\\-11781
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-17\\-24
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-265) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2659536\\-4752\\-7920
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4752\\6\\-6
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7920\\-6\\-19
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5125\\-1465464\\2608848
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7\\-2003\\3564
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14\\-4004\\7127
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
115\\33000\\-58608
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\1147\\-2038
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
39\\11176\\-19866
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\4869\\-8658
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
75\\21472\\-38192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\2003\\-3564
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\12298\\-21890
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
43\\12294\\-21888
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
111\\31724\\-56496
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\3714\\-6616
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
107\\30558\\-54450
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\1427\\-2544
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-266) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1699632\\-9504\\4752
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9504\\-30\\24
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4752\\24\\-13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
815\\44880\\376992
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\109\\924
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-110\\-925
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
91\\4884\\41976
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\270\\2308
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\1034\\8778
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\714\\6012
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
23\\1276\\10648
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\170\\1392
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\176\\1397
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\123\\936
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5\\352\\2376
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\5\\4
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\-66\\-891
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-46\\-456
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-267) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3923568\\-39600\\11088
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-39600\\-354\\108
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11088\\108\\-31
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12959\\541728\\6500736
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
170\\7105\\85272
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-40\\-1672\\-20065
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
367\\15444\\184536
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\882\\10552
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
42\\1760\\21087
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
61\\2550\\30600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
115\\4796\\57640
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\706\\8508
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\1694\\20482
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\699\\8478
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
69\\2816\\34320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\121\\1486
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
35\\1386\\17226
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\34\\468
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-268) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-57528432\\48672\\44928
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
48672\\-30\\-39
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44928\\-39\\-35
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
443\\45552\\517608
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8\\823\\9347
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
97\\9984\\113328
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
38\\3913\\44395
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\4224\\47898
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\1134\\12850
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
62\\6396\\72423
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\1136\\12848
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\414\\4671
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\936\\10504
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-102\\-1170
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-104\\-1168
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\702\\8190
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\102\\1169
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\717\\8181
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\3796\\43238
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
61\\6264\\71280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1336\\15190
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-269) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-57528432\\-172224\\44928
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-172224\\-444\\132
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
44928\\132\\-35
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\1898\\54626
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
61\\3132\\90072
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\668\\19198
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
443\\22776\\654264
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
16\\823\\23632
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
97\\4992\\143280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
76\\3913\\112268
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\2112\\60570
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\567\\16252
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
62\\3198\\91611
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11\\568\\16256
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\207\\5913
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\468\\13312
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-51\\-1476
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-52\\-1480
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\351\\10296
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\51\\1475
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14\\717\\20664
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-270) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
11375680\\-733440\\12160
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-733440\\47288\\-784
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12160\\-784\\13
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3759\\56400\\-120320
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-242\\-3631\\7744
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\60\\-129
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-1\\-60
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\16\\32
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\50\\210
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\50\\208
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\65\\175
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\144\\256
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-271) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
181639620\\-30595320\\160740
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-30595320\\5153466\\-27075
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
160740\\-27075\\142
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1231199\\7284600\\-4924800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-207384\\-1227023\\829536
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1044\\6177\\-4177
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2155\\12768\\-5130
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59\\350\\-54
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
333\\1976\\-190
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
123\\730\\-45
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31\\184\\-8
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-16\\-95\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-95\\-564\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-112\\-665\\-15
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-272) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2674574700\\-18958800\\-277200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18958800\\-134390\\-1965
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-277200\\-1965\\-26
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9154741\\1291076220\\28366800
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-64894\\9151881\\201080
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-923\\130169\\2859
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6073\\-856464\\-18816
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2164\\-305185\\-6700
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1947\\-274582\\-6020
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1799\\-253710\\-5550
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\141\\5
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-273) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-6018056\\31944\\-303952
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31944\\-154\\1727
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-303952\\1727\\-14522
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3926209\\-321231768\\43981080
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17160\\1403984\\-192225
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-225160\\-18421985\\2522224
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-22935\\-1876480\\256916
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2234\\-182781\\25025
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3543\\-289884\\39688
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-382\\-31256\\4279
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-711\\-58180\\7964
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-110\\-9003\\1232
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
108\\8833\\-1210
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-274) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7917647472\\2568704544\\24677856
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2568704544\\-833359026\\-8006175
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
24677856\\-8006175\\-76910
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-282263\\-878352\\865872
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-75612\\-235291\\231945
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14425\\-44888\\44248
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3309\\-10297\\10149
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2969\\9239\\-9108
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
6949\\21624\\-21312
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-31666\\-98539\\97146
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-60605\\-188592\\185920
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-17823\\-55462\\54675
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-275) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
384\\0\\0
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-8\\8
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\8\\-7
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-97\\-672\\-1536
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-18\\-127\\-288
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14\\98\\223
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-97\\-672\\-1536
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4\\-29\\-65
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\-90\\-192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5\\-46\\-94
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-49\\-480\\-960
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-3\\-4
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-276) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4899644460\\14092560\\-1184040
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
14092560\\-36786\\2769
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1184040\\2769\\-178
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
119343089\\82102473480\\483342300720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-267280\\-183876161\\-1082490240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15934\\10961848\\64533071
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7955\\-5472666\\-32217894
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-788\\-542107\\-3191415
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-875\\-601959\\-3543768
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-9147\\-6292708\\-37045548
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-492\\-338473\\-1992611
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2591\\-1782487\\-10493610
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11867\\-8163942\\-48061628
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2487\\-1710940\\-10072410
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-277) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-66566189844\\146268612\\-2322180
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
146268612\\-321402\\5103
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2322180\\5103\\-50
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2896\\-1317701\\16086
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1795\\-816738\\9972
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-415\\-188828\\2306
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-971\\-441812\\5397
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1531\\-696616\\8512
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-455\\6
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
957\\435442\\-5320
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
139\\63246\\-774
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-134\\-60971\\741
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-687\\-312590\\3814
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-70279\\-31977456\\390222
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-826\\-375836\\4587
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-25493\\-11599500\\141588
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-278) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37618707780\\31246920\\-1237140
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
31246920\\-25878\\1005
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1237140\\1005\\-34
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
84550949\\117519887100\\397247063400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-66804\\-92852873\\-313866288
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1767\\2456006\\8301923
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7664\\-10652425\\-36007995
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-386\\-536513\\-1813553
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-19585\\-27221778\\-92016594
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1711\\-2378170\\-8038820
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1381\\-1919493\\-6488370
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-56\\-77836\\-263103
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-124\\-172351\\-582580
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1097\\-1524750\\-5153940
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1147\\-1594246\\-5388838
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-149\\-207099\\-700029
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-279) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-12035100\\19800\\13200
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19800\\-10\\-25
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13200\\-25\\-14
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
102299\\11130240\\76418100
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-185\\-20129\\-138195
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-110\\-11968\\-82171
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
39\\4244\\29132
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\327\\2240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
13\\1420\\9700
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\219\\1491
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\1870\\12650
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-108\\-750
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-110\\-748
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\105\\750
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-280) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1635199200\\-331164000\\410400
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-331164000\\-67068030\\83115
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
410400\\83115\\-103
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2864431\\15128640\\794253600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-580199\\3064351\\160878480
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
721\\-3808\\-199921
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3121\\16480\\862400
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-313\\1653\\86688
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-514\\2715\\142750
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1799\\9504\\500832
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-95\\502\\26545
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2497\\13200\\702000
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-135\\714\\38230
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1007\\5328\\286848
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-239\\1265\\68450
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-115\\609\\33192
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-921\\4880\\268000
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-121\\642\\35910
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15\\80\\4784
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\6\\855
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-281) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3081208\\28392\\-163592
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
28392\\-234\\1573
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-163592\\1573\\-8530
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-192193\\-6090240\\2563392
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1463\\46359\\-19513
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-10934\\-346480\\145833
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-272\\-8626\\3627
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-581\\-18420\\7748
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-193\\-6117\\2574
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1579\\-50036\\21060
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1077\\-34125\\14365
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-529\\-16760\\7056
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-282) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-38634540\\-1073100\\8820
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1073100\\-29806\\245
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
8820\\245\\-2
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-14280\\-1899240
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\-398\\-52801
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\3\\398
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\36\\0
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\35\\-130
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-11\\378\\-2352
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-3\\100\\-1050
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\30\\-792
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2\\35\\-4900
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-283) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-509338200\\97032600\\483000
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
97032600\\-18485410\\-92015
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
483000\\-92015\\-458
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
257\\1344\\1008
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\5\\50
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-13\\-68\\-48
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-61\\-315\\-1050
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\216\\-160
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
104\\546\\-21
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
267\\1400\\300
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
50\\262\\91
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
5933\\31080\\12600
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
30\\157\\95
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-284) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37498328\\136408\\-1583720
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
136408\\-442\\6001
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1583720\\6001\\-65826
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15181273\\-1151705528\\260259528
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47637\\3613912\\-816663
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-674739\\-51188111\\11567360
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
119\\9028\\-2040
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-118\\-8951\\2023
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-4379\\-332196\\75072
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-383\\-29055\\6566
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-14565\\-1104932\\249696
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2961\\-224629\\50762
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-7937\\-602124\\136068
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-5687\\-431434\\97495
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-2781\\-210976\\47676
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-36497\\-2768790\\625685
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-285) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1735104\\-577920\\-1344
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-577920\\192488\\448
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1344\\448\\1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\hfil\penalty500%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-37633\\-110208\\-1171968
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
12404\\36325\\386296
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
42\\123\\1307
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1587\\-4648\\-49280
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-169\\-495\\-5238
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-184\\-539\\-5684
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-128\\-375\\-3942
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1013\\-2968\\-31136
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-43\\-126\\-1318
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-15\\-44\\-448
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\-1
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-286) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-362633040\\120960\\201600
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
120960\\-33\\-72
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
201600\\-72\\-109
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
19\\15927\\24615
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
311\\260680\\402920
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
15\\12572\\19434
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
53\\44415\\68670
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
3\\2512\\3888
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-840\\-1295
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-838\\-1296
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
37\\31080\\47880
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\839\\1295
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
607\\509040\\786240
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
9\\7547\\11658
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
93\\77980\\120470
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
41\\34376\\53112
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
391\\327810\\506520
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
17\\14252\\22023
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
501\\420000\\649040
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}

==> (inline-287) <==
\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-96876288\\82944\\82944
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
82944\\-8\\-72
\end{tabular}\endgroup%
\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
82944\\-72\\-71
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\!\right]$}%
\EasyButWeakLineBreak%
{$\left[\!\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}\endgroup%
}}\right.$}%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2737\\48672\\3147264
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
47\\836\\54045
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
607\\10800\\697984
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
179\\3186\\205830
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
363\\6464\\417408
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
33\\588\\37946
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
541\\9648\\622080
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
7\\125\\8049
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
59\\1056\\67840
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
4\\72\\4599
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-16\\-1152
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
-1\\-18\\-1150
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
1\\0\\1152
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
2\\35\\2300
\end{tabular}\endgroup%
\HardButStrongLineBreak\kern3pt%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
21\\373\\24148
\end{tabular}\endgroup%
{$\left.\llap{\phantom{%
\begingroup \smaller\smaller\smaller\begin{tabular}{@{}c@{}}%
0\\0\\0
\end{tabular}
